Covariance of Light-Front Models: Pair Current

We compute the "+" component of the electromagnetic current of a composite spin-one two-fermion system for vanishing momentum transfer component $q^+=q^0+q^3$. In particular, we extract the nonvanishing pair production amplitude on the light-front. It is a consequence of the longitudinal zero momentum mode, contributing to the light-front current in the Breit-frame. The covariance of the current is violated, if such pair terms are not included in its matrix elements. We illustrate our discussion with some numerical examples.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%% FIGURE 1 lfcxx.eps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 18 264 577 824
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90 rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#88/circumflex 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright
16#93/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#98/tilde 16#99/trademark 16#9A/scaron 16#9B/guilsinglright
16#9C/oe 16#9F/Ydieresis 16#A0/space 16#A1/exclamdown 16#A4/currency
16#A5/yen 16#A6/brokenbar 16#A7/section 16#A8/dieresis 16#A9/copyright
16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus 16#B2/twosuperior
16#B3/threesuperior 16#B4/acute 16#B5/mu 16#B6/paragraph 16#B7/periodcentered
16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters 16#BF/questiondown
16#C0/Agrave 16#C1/Aacute 16#C2/Acircumflex 16#C3/Atilde 16#C4/Adieresis
16#C5/Aring 16#C6/AE 16#C7/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA
/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4
/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply 16#D8/Oslash
16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute
16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute 16#E2/acircumflex
16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8
/egrave 16#E9/eacute 16#EA/ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth 16#F1/ntilde
16#F2/ograve 16#F3/oacute 16#F4/ocircumflex 16#F5/otilde 16#F6/odieresis
16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex
16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict
12 dict def/IsChar{basefontdict/CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0
/degree IsChar{/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar
IsChar{/brokenbar}{/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname
ed/basefontname ed FontDirectory newfontname known not{/basefontdict
basefontname findfont def/newfont basefontdict maxlength dict def basefontdict{exch
dup/FID ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll
put}{exch newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont
/FontName newfontname put 127 1 159{newfont/Encoding get exch/bullet
put}for ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree
MapBB newfontname newfont definefont pop}if newfontname end}bd/SB{FC
/ULlen ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed
/dxGdi ed/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1
mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch
y1 mul cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra
ed/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
%%EndSetup
SS
0 0 25 25 777 1169 300 SM
/EJ { } def 32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
0 0 0 fC
402 1973 42 (0) 42 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
799 1973 42 (5) 42 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
1176 1973 84 (10) 84 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
1573 1973 84 (15) 84 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
1970 1973 84 (20) 84 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
314 1900 67 (-3) 67 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
314 1481 67 (-2) 67 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
314 1063 67 (-1) 67 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
339 644 42 (0) 42 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
339 225 42 (1) 42 SB
2 lc
0 lj
0 0 0 pC
0 7 SP
418 1944 M 0 -34 1 PP
S
n
617 1944 M 0 -17 1 PP
S
n
815 1944 M 0 -34 1 PP
S
n
1014 1944 M 0 -17 1 PP
S
n
1213 1944 M 0 -34 1 PP
S
n
1411 1944 M 0 -17 1 PP
S
n
1610 1944 M 0 -34 1 PP
S
n
1808 1944 M 0 -17 1 PP
S
n
2007 1944 M 0 -34 1 PP
S
n
418 1944 M 1589 0 1 PP
S
n
418 1944 M 34 0 1 PP
S
n
418 1735 M 17 0 1 PP
S
n
418 1525 M 34 0 1 PP
S
n
418 1316 M 17 0 1 PP
S
n
418 1107 M 34 0 1 PP
S
n
418 897 M 17 0 1 PP
S
n
418 688 M 34 0 1 PP
S
n
418 478 M 17 0 1 PP
S
n
418 269 M 34 0 1 PP
S
n
418 1944 M 0 -1675 1 PP
S
n
418 269 M 0 34 1 PP
S
n
617 269 M 0 17 1 PP
S
n
815 269 M 0 34 1 PP
S
n
1014 269 M 0 17 1 PP
S
n
1213 269 M 0 34 1 PP
S
n
1411 269 M 0 17 1 PP
S
n
1610 269 M 0 34 1 PP
S
n
1808 269 M 0 17 1 PP
S
n
2007 269 M 0 34 1 PP
S
n
418 269 M 1589 0 1 PP
S
n
2007 1944 M -34 0 1 PP
S
n
2007 1735 M -17 0 1 PP
S
n
2007 1525 M -34 0 1 PP
S
n
2007 1316 M -17 0 1 PP
S
n
2007 1107 M -34 0 1 PP
S
n
2007 897 M -17 0 1 PP
S
n
2007 688 M -34 0 1 PP
S
n
2007 478 M -17 0 1 PP
S
n
2007 269 M -34 0 1 PP
S
n
2007 1944 M 0 -1675 1 PP
S
n
gs
419 270 M 1587 0 1 PP
2006 270 L 0 1673 1 PP
2006 1943 L -1587 0 1 PP
419 1943 L 0 -1673 1 PP
0 CP n
0 lc
1 lj
0 3 SP
418 269 M 21 23 21 24 21 26 22 27 21 28 21 31 21 31 21 34 22 35 21 37 21 38 21 40 22 42 21 43 21 43 21 45 21 44 22 45 21 44 21 46 20 PP
22 6 21 6 21 7 21 8 22 8 21 8 21 9 21 10 21 11 22 11 21 12 21 12 21 14 21 15 22 16 21 16 21 18 21 19 22 21 21 21 20 PP
21 0 22 0 21 1 21 0 21 1 21 2 22 1 21 2 21 2 21 2 22 3 21 3 21 3 21 4 21 4 22 4 21 5 21 5 21 5 21 6 20 PP
21 -2 21 -1 22 -2 21 -2 21 -1 21 -2 21 -1 22 -1 21 -1 21 -1 21 -1 22 -1 21 0 21 -1 21 0 15 PP
S
n
gr
gs
419 270 M 1587 0 1 PP
2006 270 L 0 1673 1 PP
2006 1943 L -1587 0 1 PP
419 1943 L 0 -1673 1 PP
0 CP n
0 lj
418 269 M 2 20 1 PP
S
n
422 312 M 2 20 1 PP
S
n
426 355 M 1 20 1 PP
S
n
429 398 M 2 20 1 PP
S
n
433 441 M 2 20 1 PP
S
n
437 484 M 2 20 1 PP
S
n
441 527 M 3 20 1 PP
S
n
446 570 M 2 20 1 PP
S
n
451 613 M 2 20 1 PP
S
n
456 656 M 2 20 1 PP
S
n
461 699 M 3 20 1 PP
S
n
467 742 M 3 20 1 PP
S
n
473 785 M 3 20 1 PP
S
n
480 828 M 2 15 1 PP
S
n
482 843 M 1 5 1 PP
S
n
487 871 M 3 20 1 PP
S
n
494 914 M 3 20 1 PP
S
n
501 957 M 2 10 1 PP
S
n
503 967 M 2 10 1 PP
S
n
509 1000 M 4 20 1 PP
S
n
518 1043 M 4 20 1 PP
S
n
527 1086 M 5 20 1 PP
S
n
538 1129 M 5 20 1 PP
S
n
549 1172 M 5 20 1 PP
S
n
561 1215 M 5 16 1 PP
S
n
566 1231 M 1 4 1 PP
S
n
575 1258 M 7 20 1 PP
S
n
590 1301 M 8 20 1 PP
S
n
607 1344 M 2 4 1 PP
S
n
609 1348 M 7 16 1 PP
S
n
626 1387 M 4 7 1 PP
S
n
630 1394 M 6 13 1 PP
S
n
649 1430 M 1 3 1 PP
S
n
650 1433 M 11 17 1 PP
S
n
677 1473 M 15 20 1 PP
S
n
711 1516 M 3 4 1 PP
S
n
714 1520 M 16 16 1 PP
S
n
753 1557 M 3 2 1 PP
S
n
756 1559 M 17 12 1 PP
S
n
796 1585 M 3 1 1 PP
S
n
799 1586 M 17 9 1 PP
S
n
839 1605 M 2 1 1 PP
S
n
841 1606 M 18 6 1 PP
S
n
882 1617 M 2 1 1 PP
S
n
884 1618 M 18 3 1 PP
S
n
925 1625 M 1 0 1 PP
S
n
926 1625 M 19 2 1 PP
S
n
968 1628 M 1 0 1 PP
S
n
969 1628 M 19 0 1 PP
S
n
1011 1627 M 0 0 1 PP
S
n
1011 1627 M 20 -2 1 PP
S
n
1054 1623 M 20 -2 1 PP
S
n
1097 1618 M 20 -4 1 PP
S
n
1140 1610 M 19 -4 1 PP
S
n
1159 1606 M 1 0 1 PP
S
n
1183 1601 M 19 -4 1 PP
S
n
1202 1597 M 1 0 1 PP
S
n
1226 1591 M 18 -5 1 PP
S
n
1244 1586 M 2 0 1 PP
S
n
1269 1580 M 18 -5 1 PP
S
n
1287 1575 M 2 0 1 PP
S
n
1312 1569 M 17 -5 1 PP
S
n
1329 1564 M 3 -1 1 PP
S
n
1355 1557 M 17 -5 1 PP
S
n
1372 1552 M 3 -1 1 PP
S
n
1398 1545 M 16 -5 1 PP
S
n
1414 1540 M 4 -1 1 PP
S
n
1441 1533 M 15 -5 1 PP
S
n
1456 1528 M 5 -1 1 PP
S
n
1484 1521 M 15 -5 1 PP
S
n
1499 1516 M 5 -1 1 PP
S
n
1527 1508 M 14 -4 1 PP
S
n
1541 1504 M 6 -2 1 PP
S
n
1570 1495 M 14 -4 1 PP
S
n
1584 1491 M 6 -1 1 PP
S
n
1613 1483 M 13 -4 1 PP
S
n
1626 1479 M 7 -2 1 PP
S
n
1656 1471 M 13 -4 1 PP
S
n
1669 1467 M 7 -2 1 PP
S
n
1699 1459 M 12 -4 1 PP
S
n
1711 1455 M 8 -2 1 PP
S
n
1742 1446 M 11 -3 1 PP
S
n
1753 1443 M 9 -2 1 PP
S
n
1785 1434 M 11 -3 1 PP
S
n
1796 1431 M 9 -2 1 PP
S
n
1828 1422 M 10 -3 1 PP
S
n
1838 1419 M 10 -2 1 PP
S
n
1871 1410 M 10 -3 1 PP
S
n
1881 1407 M 10 -3 1 PP
S
n
1914 1398 M 9 -2 1 PP
S
n
1923 1396 M 11 -3 1 PP
S
n
1957 1387 M 9 -3 1 PP
S
n
1966 1384 M 11 -2 1 PP
S
n
2000 1376 M 8 -3 1 PP
S
n
gr
gs
419 270 M 1587 0 1 PP
2006 270 L 0 1673 1 PP
2006 1943 L -1587 0 1 PP
419 1943 L 0 -1673 1 PP
0 CP n
0 1 SP
0 0 0 fC
/fm 256 def
7 6 417 268 E
1 F
S
n
/fm 256 def
6 7 438 439 E
1 F
S
n
/fm 256 def
7 7 459 545 E
1 F
S
n
/fm 256 def
7 6 481 618 E
1 F
S
n
/fm 256 def
6 7 502 673 E
1 F
S
n
/fm 256 def
7 7 523 715 E
1 F
S
n
/fm 256 def
6 6 544 748 E
1 F
S
n
/fm 256 def
7 6 565 774 E
1 F
S
n
/fm 256 def
7 6 587 796 E
1 F
S
n
/fm 256 def
6 7 608 813 E
1 F
S
n
/fm 256 def
7 6 629 828 E
1 F
S
n
/fm 256 def
6 6 650 840 E
1 F
S
n
/fm 256 def
6 6 672 850 E
1 F
S
n
/fm 256 def
7 6 693 858 E
1 F
S
n
/fm 256 def
6 7 714 865 E
1 F
S
n
/fm 256 def
7 6 735 870 E
1 F
S
n
/fm 256 def
6 7 756 875 E
1 F
S
n
/fm 256 def
6 7 778 879 E
1 F
S
n
/fm 256 def
7 6 799 882 E
1 F
S
n
/fm 256 def
6 6 820 884 E
1 F
S
n
/fm 256 def
7 6 841 886 E
1 F
S
n
/fm 256 def
6 6 862 888 E
1 F
S
n
/fm 256 def
6 7 884 889 E
1 F
S
n
/fm 256 def
7 7 905 889 E
1 F
S
n
/fm 256 def
6 6 926 890 E
1 F
S
n
/fm 256 def
7 6 947 890 E
1 F
S
n
/fm 256 def
7 6 969 890 E
1 F
S
n
/fm 256 def
6 6 990 890 E
1 F
S
n
/fm 256 def
7 7 1011 889 E
1 F
S
n
/fm 256 def
6 6 1032 888 E
1 F
S
n
/fm 256 def
7 6 1053 888 E
1 F
S
n
/fm 256 def
7 7 1075 887 E
1 F
S
n
/fm 256 def
6 6 1096 886 E
1 F
S
n
/fm 256 def
7 7 1117 885 E
1 F
S
n
/fm 256 def
6 7 1138 883 E
1 F
S
n
/fm 256 def
7 6 1159 882 E
1 F
S
n
/fm 256 def
7 7 1181 881 E
1 F
S
n
/fm 256 def
6 7 1202 879 E
1 F
S
n
/fm 256 def
7 6 1223 878 E
1 F
S
n
/fm 256 def
6 7 1244 877 E
1 F
S
n
/fm 256 def
6 7 1266 875 E
1 F
S
n
/fm 256 def
7 6 1287 874 E
1 F
S
n
/fm 256 def
6 6 1308 872 E
1 F
S
n
/fm 256 def
7 7 1329 871 E
1 F
S
n
/fm 256 def
6 7 1350 869 E
1 F
S
n
/fm 256 def
6 6 1372 868 E
1 F
S
n
/fm 256 def
7 6 1393 866 E
1 F
S
n
/fm 256 def
6 7 1414 865 E
1 F
S
n
/fm 256 def
7 7 1435 863 E
1 F
S
n
/fm 256 def
6 6 1456 862 E
1 F
S
n
/fm 256 def
6 6 1478 860 E
1 F
S
n
/fm 256 def
7 7 1499 859 E
1 F
S
n
/fm 256 def
6 7 1520 857 E
1 F
S
n
/fm 256 def
7 6 1541 856 E
1 F
S
n
/fm 256 def
7 6 1563 854 E
1 F
S
n
/fm 256 def
6 7 1584 853 E
1 F
S
n
/fm 256 def
7 7 1605 851 E
1 F
S
n
/fm 256 def
6 6 1626 850 E
1 F
S
n
/fm 256 def
7 6 1647 848 E
1 F
S
n
/fm 256 def
7 7 1669 847 E
1 F
S
n
/fm 256 def
6 7 1690 845 E
1 F
S
n
/fm 256 def
7 6 1711 844 E
1 F
S
n
/fm 256 def
6 7 1732 843 E
1 F
S
n
/fm 256 def
7 7 1753 841 E
1 F
S
n
/fm 256 def
7 6 1775 840 E
1 F
S
n
/fm 256 def
6 6 1796 838 E
1 F
S
n
/fm 256 def
7 7 1817 837 E
1 F
S
n
/fm 256 def
6 6 1838 836 E
1 F
S
n
/fm 256 def
6 6 1860 834 E
1 F
S
n
/fm 256 def
7 7 1881 833 E
1 F
S
n
/fm 256 def
6 6 1902 832 E
1 F
S
n
/fm 256 def
7 7 1923 831 E
1 F
S
n
/fm 256 def
6 7 1944 829 E
1 F
S
n
/fm 256 def
6 6 1966 828 E
1 F
S
n
/fm 256 def
7 7 1987 827 E
1 F
S
n
/fm 256 def
6 6 2008 826 E
1 F
S
n
gr
gs
419 270 M 1587 0 1 PP
2006 270 L 0 1673 1 PP
2006 1943 L -1587 0 1 PP
419 1943 L 0 -1673 1 PP
0 CP n
gs 2 6 418 369 CB
418 369 M 1 5 1 PP
S
n
gr
gs 2 6 422 395 CB
422 395 M 1 5 1 PP
S
n
gr
gs 2 6 426 421 CB
426 421 M 1 5 1 PP
S
n
gr
gs 2 6 430 447 CB
430 447 M 1 5 1 PP
S
n
gr
gs 2 6 434 473 CB
434 473 M 1 5 1 PP
S
n
gr
gs 2 6 438 499 CB
438 499 M 1 5 1 PP
S
n
gr
gs 3 6 443 525 CB
443 525 M 2 5 1 PP
S
n
gr
gs 2 6 450 551 CB
450 551 M 1 5 1 PP
S
n
gr
gs 3 6 456 577 CB
456 577 M 2 5 1 PP
S
n
gr
gs 2 6 465 603 CB
465 603 M 1 5 1 PP
S
n
gr
gs 3 6 474 629 CB
474 629 M 2 5 1 PP
S
n
gr
gs 3 6 485 655 CB
485 655 M 2 5 1 PP
S
n
gr
gs 3 6 498 681 CB
498 681 M 2 5 1 PP
S
n
gr
gs 5 6 513 707 CB
513 707 M 4 5 1 PP
S
n
gr
gs 6 6 532 733 CB
532 733 M 5 5 1 PP
S
n
gr
gs 6 5 556 758 CB
556 758 M 5 4 1 PP
S
n
gr
gs 6 4 582 778 CB
582 778 M 5 3 1 PP
S
n
gr
gs 1 1 608 794 CB
608 794 M 0 0 1 PP
S
n
gr
gs 6 4 608 794 CB
608 794 M 5 3 1 PP
S
n
gr
gs 6 2 634 807 CB
634 807 M 5 1 1 PP
S
n
gr
gs 6 3 660 815 CB
660 815 M 5 2 1 PP
S
n
gr
gs 6 2 686 823 CB
686 823 M 5 1 1 PP
S
n
gr
gs 3 2 712 828 CB
712 828 M 2 1 1 PP
S
n
gr
gs 4 1 714 829 CB
714 829 M 3 0 1 PP
S
n
gr
gs 6 2 738 832 CB
738 832 M 5 1 1 PP
S
n
gr
gs 6 1 764 836 CB
764 836 M 5 0 1 PP
S
n
gr
gs 6 2 790 838 CB
790 838 M 5 1 1 PP
S
n
gr
gs 5 1 816 840 CB
816 840 M 4 0 1 PP
S
n
gr
gs 2 1 820 840 CB
820 840 M 1 0 1 PP
S
n
gr
gs 6 1 842 841 CB
842 841 M 5 0 1 PP
S
n
gr
gs 6 1 868 842 CB
868 842 M 5 0 1 PP
S
n
gr
gs 6 1 894 842 CB
894 842 M 5 0 1 PP
S
n
gr
gs 6 1 920 842 CB
920 842 M 5 0 1 PP
S
n
gr
gs 2 1 946 842 CB
946 842 M 1 0 1 PP
S
n
gr
gs 5 1 947 842 CB
947 842 M 4 0 1 PP
S
n
gr
gs 6 1 972 841 CB
972 841 M 5 0 1 PP
S
n
gr
gs 6 2 998 840 CB
998 841 M 5 -1 1 PP
S
n
gr
gs 6 1 1024 839 CB
1024 839 M 5 0 1 PP
S
n
gr
gs 4 1 1050 838 CB
1050 838 M 3 0 1 PP
S
n
gr
gs 3 1 1053 838 CB
1053 838 M 2 0 1 PP
S
n
gr
gs 6 1 1076 837 CB
1076 837 M 5 0 1 PP
S
n
gr
gs 6 1 1102 836 CB
1102 836 M 5 0 1 PP
S
n
gr
gs 6 2 1128 834 CB
1128 835 M 5 -1 1 PP
S
n
gr
gs 6 1 1154 833 CB
1154 833 M 5 0 1 PP
S
n
gr
gs 2 1 1180 832 CB
1180 832 M 1 0 1 PP
S
n
gr
gs 5 1 1181 832 CB
1181 832 M 4 0 1 PP
S
n
gr
gs 6 1 1206 831 CB
1206 831 M 5 0 1 PP
S
n
gr
gs 6 2 1232 829 CB
1232 830 M 5 -1 1 PP
S
n
gr
gs 6 1 1258 828 CB
1258 828 M 5 0 1 PP
S
n
gr
gs 4 1 1284 826 CB
1284 826 M 3 0 1 PP
S
n
gr
gs 3 1 1287 826 CB
1287 826 M 2 0 1 PP
S
n
gr
gs 6 1 1310 825 CB
1310 825 M 5 0 1 PP
S
n
gr
gs 6 2 1336 823 CB
1336 824 M 5 -1 1 PP
S
n
gr
gs 6 1 1362 822 CB
1362 822 M 5 0 1 PP
S
n
gr
gs 6 2 1388 820 CB
1388 821 M 5 -1 1 PP
S
n
gr
gs 1 1 1414 819 CB
1414 819 M 0 0 1 PP
S
n
gr
gs 6 1 1414 819 CB
1414 819 M 5 0 1 PP
S
n
gr
gs 6 1 1440 818 CB
1440 818 M 5 0 1 PP
S
n
gr
gs 6 2 1466 816 CB
1466 817 M 5 -1 1 PP
S
n
gr
gs 6 1 1492 815 CB
1492 815 M 5 0 1 PP
S
n
gr
gs 3 1 1518 813 CB
1518 813 M 2 0 1 PP
S
n
gr
gs 4 1 1520 813 CB
1520 813 M 3 0 1 PP
S
n
gr
gs 6 1 1544 812 CB
1544 812 M 5 0 1 PP
S
n
gr
gs 6 2 1570 810 CB
1570 811 M 5 -1 1 PP
S
n
gr
gs 6 1 1596 809 CB
1596 809 M 5 0 1 PP
S
n
gr
gs 5 1 1622 808 CB
1622 808 M 4 0 1 PP
S
n
gr
gs 2 1 1626 808 CB
1626 808 M 1 0 1 PP
S
n
gr
gs 6 1 1648 807 CB
1648 807 M 5 0 1 PP
S
n
gr
gs 6 1 1674 806 CB
1674 806 M 5 0 1 PP
S
n
gr
gs 6 1 1700 804 CB
1700 804 M 5 0 1 PP
S
n
gr
gs 6 1 1726 802 CB
1726 802 M 5 0 1 PP
S
n
gr
gs 2 1 1752 801 CB
1752 801 M 1 0 1 PP
S
n
gr
gs 5 1 1753 801 CB
1753 801 M 4 0 1 PP
S
n
gr
gs 6 1 1778 800 CB
1778 800 M 5 0 1 PP
S
n
gr
gs 6 2 1804 798 CB
1804 799 M 5 -1 1 PP
S
n
gr
gs 6 1 1830 797 CB
1830 797 M 5 0 1 PP
S
n
gr
gs 5 1 1856 796 CB
1856 796 M 4 0 1 PP
S
n
gr
gs 2 1 1860 796 CB
1860 796 M 1 0 1 PP
S
n
gr
gs 6 1 1882 795 CB
1882 795 M 5 0 1 PP
S
n
gr
gs 6 1 1908 794 CB
1908 794 M 5 0 1 PP
S
n
gr
gs 6 2 1934 793 CB
1934 794 M 5 -1 1 PP
S
n
gr
gs 6 1 1960 792 CB
1960 792 M 5 0 1 PP
S
n
gr
gs 2 1 1986 791 CB
1986 791 M 1 0 1 PP
S
n
gr
gs 5 1 1987 791 CB
1987 791 M 4 0 1 PP
S
n
gr
gr
32 0 0 111 111 0 0 0 103 /Helvetica /font12 ANSIFont font
95 1135 58 (J) 58 SB
32 0 0 82 82 0 0 0 77 /Helvetica /font12 ANSIFont font
153 1135 50 (+) 50 SB
32 0 0 82 82 0 0 0 77 /Helvetica /font12 ANSIFont font
203 1226 110 (x x) 110 SB
32 0 0 111 111 0 0 0 103 /Helvetica /font12 ANSIFont font
964 2113 64 (q) 64 SB
32 0 0 82 82 0 0 0 77 /Helvetica /font12 ANSIFont font
1028 2113 47 (2) 47 SB
32 0 0 111 111 0 0 0 103 /Helvetica /font12 ANSIFont font
1075 2113 300 ( \(GeV) 300 SB
32 0 0 82 82 0 0 0 77 /Helvetica /font12 ANSIFont font
1375 2113 47 (2) 47 SB
32 0 0 111 111 0 0 0 103 /Helvetica /font12 ANSIFont font
1422 2113 38 (\)) 38 SB
EJ RS
%%PageTrailer
%%Trailer
SVDoc restore
end
% TrueType font name key:
%    MSTT31c414 = 0aa7DArialF0000004c000001900000
%    MSTT31c41f = 0aa7DArialF00000000000001900000
%    MSTT31c42a = 0aa7DArialF00000055000001900000
%    MSTT31c435 = 0aa7DArialF00000045000001900000
%    MSTT31c440 = 0aa7DArialF0000000a000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica

%%EOF


%%%%%%%%% FIGURE 2  lfczx.eps              


%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 18 264 577 824
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90 rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#88/circumflex 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright
16#93/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#98/tilde 16#99/trademark 16#9A/scaron 16#9B/guilsinglright
16#9C/oe 16#9F/Ydieresis 16#A0/space 16#A1/exclamdown 16#A4/currency
16#A5/yen 16#A6/brokenbar 16#A7/section 16#A8/dieresis 16#A9/copyright
16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus 16#B2/twosuperior
16#B3/threesuperior 16#B4/acute 16#B5/mu 16#B6/paragraph 16#B7/periodcentered
16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters 16#BF/questiondown
16#C0/Agrave 16#C1/Aacute 16#C2/Acircumflex 16#C3/Atilde 16#C4/Adieresis
16#C5/Aring 16#C6/AE 16#C7/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA
/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4
/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply 16#D8/Oslash
16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute
16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute 16#E2/acircumflex
16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8
/egrave 16#E9/eacute 16#EA/ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth 16#F1/ntilde
16#F2/ograve 16#F3/oacute 16#F4/ocircumflex 16#F5/otilde 16#F6/odieresis
16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex
16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict
12 dict def/IsChar{basefontdict/CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0
/degree IsChar{/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar
IsChar{/brokenbar}{/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname
ed/basefontname ed FontDirectory newfontname known not{/basefontdict
basefontname findfont def/newfont basefontdict maxlength dict def basefontdict{exch
dup/FID ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll
put}{exch newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont
/FontName newfontname put 127 1 159{newfont/Encoding get exch/bullet
put}for ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree
MapBB newfontname newfont definefont pop}if newfontname end}bd/SB{FC
/ULlen ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed
/dxGdi ed/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1
mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch
y1 mul cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra
ed/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
%%EndSetup
SS
0 0 25 25 777 1169 300 SM
/EJ { } def 32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
0 0 0 fC
317 2003 42 (0) 42 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
762 2003 42 (5) 42 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
1185 2003 84 (10) 84 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
1630 2003 84 (15) 84 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
2074 2003 84 (20) 84 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
234 1724 67 (-6) 67 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
234 1311 67 (-4) 67 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
234 899 67 (-2) 67 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
259 486 42 (0) 42 SB
2 lc
0 lj
0 0 0 pC
0 7 SP
338 1974 M 0 -34 1 PP
S
n
560 1974 M 0 -17 1 PP
S
n
783 1974 M 0 -34 1 PP
S
n
1005 1974 M 0 -17 1 PP
S
n
1227 1974 M 0 -34 1 PP
S
n
1449 1974 M 0 -17 1 PP
S
n
1672 1974 M 0 -34 1 PP
S
n
1894 1974 M 0 -17 1 PP
S
n
2116 1974 M 0 -34 1 PP
S
n
338 1974 M 1778 0 1 PP
S
n
338 1974 M 17 0 1 PP
S
n
338 1768 M 34 0 1 PP
S
n
338 1562 M 17 0 1 PP
S
n
338 1355 M 34 0 1 PP
S
n
338 1149 M 17 0 1 PP
S
n
338 943 M 34 0 1 PP
S
n
338 737 M 17 0 1 PP
S
n
338 530 M 34 0 1 PP
S
n
338 324 M 17 0 1 PP
S
n
338 1974 M 0 -1650 1 PP
S
n
338 324 M 0 34 1 PP
S
n
560 324 M 0 17 1 PP
S
n
783 324 M 0 34 1 PP
S
n
1005 324 M 0 17 1 PP
S
n
1227 324 M 0 34 1 PP
S
n
1449 324 M 0 17 1 PP
S
n
1672 324 M 0 34 1 PP
S
n
1894 324 M 0 17 1 PP
S
n
2116 324 M 0 34 1 PP
S
n
338 324 M 1778 0 1 PP
S
n
2116 1974 M -17 0 1 PP
S
n
2116 1768 M -34 0 1 PP
S
n
2116 1562 M -17 0 1 PP
S
n
2116 1355 M -34 0 1 PP
S
n
2116 1149 M -17 0 1 PP
S
n
2116 943 M -34 0 1 PP
S
n
2116 737 M -17 0 1 PP
S
n
2116 530 M -34 0 1 PP
S
n
2116 324 M -17 0 1 PP
S
n
2116 1974 M 0 -1650 1 PP
S
n
gs
339 325 M 1776 0 1 PP
2115 325 L 0 1648 1 PP
2115 1973 L -1776 0 1 PP
339 1973 L 0 -1648 1 PP
0 CP n
0 lc
1 lj
0 3 SP
338 530 M 24 10 24 11 23 11 24 13 24 14 24 15 23 17 24 19 24 20 24 22 23 25 24 26 24 30 24 33 23 37 24 41 24 46 24 53 23 66 24 126 20 PP
23 1 24 1 24 1 23 1 24 2 24 2 24 2 23 3 24 2 24 4 24 3 23 4 24 5 24 5 24 5 23 6 24 7 24 7 24 8 23 9 20 PP
24 -1 23 -2 24 -1 24 -1 23 -2 24 -1 24 -1 24 -1 23 -1 24 -1 24 -1 24 0 23 -1 24 0 24 0 24 -1 23 0 24 1 24 0 24 0 20 PP
24 -2 23 -2 24 -2 24 -2 23 -2 24 -2 24 -2 24 -2 23 -1 24 -2 24 -2 24 -2 23 -1 24 -2 24 -2 15 PP
S
n
gr
gs
339 325 M 1776 0 1 PP
2115 325 L 0 1648 1 PP
2115 1973 L -1776 0 1 PP
339 1973 L 0 -1648 1 PP
0 CP n
0 lj
338 545 M 1 20 1 PP
S
n
340 588 M 0 20 1 PP
S
n
341 631 M 1 20 1 PP
S
n
343 674 M 0 20 1 PP
S
n
344 717 M 1 20 1 PP
S
n
346 760 M 0 20 1 PP
S
n
347 803 M 1 20 1 PP
S
n
349 846 M 0 20 1 PP
S
n
350 889 M 1 20 1 PP
S
n
352 932 M 0 20 1 PP
S
n
353 975 M 1 20 1 PP
S
n
355 1018 M 1 20 1 PP
S
n
356 1061 M 1 20 1 PP
S
n
358 1104 M 1 20 1 PP
S
n
359 1147 M 1 20 1 PP
S
n
361 1190 M 1 20 1 PP
S
n
363 1233 M 3 20 1 PP
S
n
368 1276 M 3 20 1 PP
S
n
373 1319 M 3 20 1 PP
S
n
378 1362 M 2 20 1 PP
S
n
383 1405 M 2 16 1 PP
S
n
385 1421 M 1 4 1 PP
S
n
390 1448 M 5 20 1 PP
S
n
399 1491 M 5 20 1 PP
S
n
408 1534 M 1 2 1 PP
S
n
409 1536 M 6 18 1 PP
S
n
423 1577 M 6 20 1 PP
S
n
439 1620 M 10 20 1 PP
S
n
463 1663 M 15 20 1 PP
S
n
501 1702 M 2 1 1 PP
S
n
503 1703 M 18 9 1 PP
S
n
544 1720 M 7 2 1 PP
S
n
551 1722 M 13 2 1 PP
S
n
587 1724 M 11 0 1 PP
S
n
598 1724 M 9 -1 1 PP
S
n
630 1721 M 16 -4 1 PP
S
n
646 1717 M 4 -1 1 PP
S
n
673 1711 M 20 -5 1 PP
S
n
716 1699 M 1 -1 1 PP
S
n
717 1698 M 19 -5 1 PP
S
n
759 1685 M 5 -2 1 PP
S
n
764 1683 M 15 -5 1 PP
S
n
802 1670 M 10 -4 1 PP
S
n
812 1666 M 10 -3 1 PP
S
n
845 1655 M 14 -6 1 PP
S
n
859 1649 M 6 -2 1 PP
S
n
888 1639 M 19 -7 1 PP
S
n
907 1632 M 1 0 1 PP
S
n
931 1624 M 20 -8 1 PP
S
n
974 1609 M 4 -2 1 PP
S
n
978 1607 M 16 -5 1 PP
S
n
1017 1594 M 8 -3 1 PP
S
n
1025 1591 M 12 -4 1 PP
S
n
1060 1580 M 13 -5 1 PP
S
n
1073 1575 M 7 -2 1 PP
S
n
1103 1565 M 17 -6 1 PP
S
n
1120 1559 M 3 -1 1 PP
S
n
1146 1552 M 20 -7 1 PP
S
n
1189 1538 M 3 -1 1 PP
S
n
1192 1537 M 17 -5 1 PP
S
n
1232 1525 M 7 -3 1 PP
S
n
1239 1522 M 13 -4 1 PP
S
n
1275 1512 M 11 -4 1 PP
S
n
1286 1508 M 9 -2 1 PP
S
n
1318 1499 M 16 -5 1 PP
S
n
1334 1494 M 4 -1 1 PP
S
n
1361 1487 M 20 -6 1 PP
S
n
1404 1475 M 1 -1 1 PP
S
n
1405 1474 M 19 -5 1 PP
S
n
1447 1464 M 6 -2 1 PP
S
n
1453 1462 M 14 -4 1 PP
S
n
1490 1452 M 10 -3 1 PP
S
n
1500 1449 M 10 -2 1 PP
S
n
1533 1441 M 15 -4 1 PP
S
n
1548 1437 M 5 -1 1 PP
S
n
1576 1430 M 19 -5 1 PP
S
n
1595 1425 M 1 0 1 PP
S
n
1619 1420 M 0 0 1 PP
S
n
1619 1420 M 20 -5 1 PP
S
n
1662 1410 M 4 -1 1 PP
S
n
1666 1409 M 16 -4 1 PP
S
n
1705 1400 M 9 -2 1 PP
S
n
1714 1398 M 11 -2 1 PP
S
n
1748 1391 M 13 -3 1 PP
S
n
1761 1388 M 7 -1 1 PP
S
n
1791 1382 M 18 -4 1 PP
S
n
1809 1378 M 2 0 1 PP
S
n
1834 1373 M 20 -4 1 PP
S
n
1877 1364 M 3 -1 1 PP
S
n
1880 1363 M 17 -3 1 PP
S
n
1920 1355 M 7 -1 1 PP
S
n
1927 1354 M 13 -3 1 PP
S
n
1963 1347 M 12 -2 1 PP
S
n
1975 1345 M 8 -1 1 PP
S
n
2006 1339 M 16 -3 1 PP
S
n
2022 1336 M 4 -1 1 PP
S
n
2049 1331 M 20 -4 1 PP
S
n
2092 1323 M 1 0 1 PP
S
n
2093 1323 M 19 -3 1 PP
S
n
gr
gs
339 325 M 1776 0 1 PP
2115 325 L 0 1648 1 PP
2115 1973 L -1776 0 1 PP
339 1973 L 0 -1648 1 PP
0 CP n
gr
gs
339 325 M 1776 0 1 PP
2115 325 L 0 1648 1 PP
2115 1973 L -1776 0 1 PP
339 1973 L 0 -1648 1 PP
0 CP n
0 1 SP
0 0 0 fC
/fm 256 def
7 6 337 526 E
1 F
S
n
/fm 256 def
7 6 361 416 E
1 F
S
n
/fm 256 def
6 6 384 398 E
1 F
S
n
/fm 256 def
6 7 408 393 E
1 F
S
n
/fm 256 def
6 6 432 392 E
1 F
S
n
/fm 256 def
6 6 456 394 E
1 F
S
n
/fm 256 def
7 7 479 397 E
1 F
S
n
/fm 256 def
7 7 503 401 E
1 F
S
n
/fm 256 def
7 6 527 404 E
1 F
S
n
/fm 256 def
7 6 551 408 E
1 F
S
n
/fm 256 def
6 6 574 412 E
1 F
S
n
/fm 256 def
6 6 598 416 E
1 F
S
n
/fm 256 def
6 7 622 419 E
1 F
S
n
/fm 256 def
6 7 646 423 E
1 F
S
n
/fm 256 def
7 6 669 426 E
1 F
S
n
/fm 256 def
7 7 693 429 E
1 F
S
n
/fm 256 def
7 6 717 432 E
1 F
S
n
/fm 256 def
7 7 741 435 E
1 F
S
n
/fm 256 def
6 6 764 438 E
1 F
S
n
/fm 256 def
6 7 788 441 E
1 F
S
n
/fm 256 def
6 7 812 443 E
1 F
S
n
/fm 256 def
7 6 835 446 E
1 F
S
n
/fm 256 def
7 6 859 448 E
1 F
S
n
/fm 256 def
7 6 883 450 E
1 F
S
n
/fm 256 def
7 7 907 453 E
1 F
S
n
/fm 256 def
6 7 930 455 E
1 F
S
n
/fm 256 def
6 7 954 457 E
1 F
S
n
/fm 256 def
6 7 978 459 E
1 F
S
n
/fm 256 def
6 6 1002 460 E
1 F
S
n
/fm 256 def
7 6 1025 462 E
1 F
S
n
/fm 256 def
7 6 1049 464 E
1 F
S
n
/fm 256 def
7 7 1073 465 E
1 F
S
n
/fm 256 def
7 7 1097 467 E
1 F
S
n
/fm 256 def
6 6 1120 468 E
1 F
S
n
/fm 256 def
6 6 1144 470 E
1 F
S
n
/fm 256 def
6 7 1168 471 E
1 F
S
n
/fm 256 def
6 6 1192 472 E
1 F
S
n
/fm 256 def
7 6 1215 474 E
1 F
S
n
/fm 256 def
7 7 1239 475 E
1 F
S
n
/fm 256 def
7 6 1263 476 E
1 F
S
n
/fm 256 def
6 7 1286 477 E
1 F
S
n
/fm 256 def
6 6 1310 478 E
1 F
S
n
/fm 256 def
6 7 1334 479 E
1 F
S
n
/fm 256 def
6 6 1358 480 E
1 F
S
n
/fm 256 def
7 7 1381 481 E
1 F
S
n
/fm 256 def
7 6 1405 482 E
1 F
S
n
/fm 256 def
7 7 1429 483 E
1 F
S
n
/fm 256 def
7 6 1453 484 E
1 F
S
n
/fm 256 def
6 7 1476 485 E
1 F
S
n
/fm 256 def
6 6 1500 486 E
1 F
S
n
/fm 256 def
6 7 1524 487 E
1 F
S
n
/fm 256 def
6 7 1548 487 E
1 F
S
n
/fm 256 def
7 6 1571 488 E
1 F
S
n
/fm 256 def
7 7 1595 489 E
1 F
S
n
/fm 256 def
7 6 1619 490 E
1 F
S
n
/fm 256 def
7 6 1643 490 E
1 F
S
n
/fm 256 def
6 7 1666 491 E
1 F
S
n
/fm 256 def
6 6 1690 492 E
1 F
S
n
/fm 256 def
6 6 1714 492 E
1 F
S
n
/fm 256 def
7 7 1737 493 E
1 F
S
n
/fm 256 def
7 6 1761 494 E
1 F
S
n
/fm 256 def
7 6 1785 494 E
1 F
S
n
/fm 256 def
7 7 1809 495 E
1 F
S
n
/fm 256 def
6 7 1832 495 E
1 F
S
n
/fm 256 def
6 6 1856 496 E
1 F
S
n
/fm 256 def
6 6 1880 496 E
1 F
S
n
/fm 256 def
6 7 1904 497 E
1 F
S
n
/fm 256 def
7 7 1927 497 E
1 F
S
n
/fm 256 def
7 6 1951 498 E
1 F
S
n
/fm 256 def
7 6 1975 498 E
1 F
S
n
/fm 256 def
7 7 1999 499 E
1 F
S
n
/fm 256 def
6 7 2022 499 E
1 F
S
n
/fm 256 def
6 6 2046 500 E
1 F
S
n
/fm 256 def
6 6 2070 500 E
1 F
S
n
/fm 256 def
7 7 2093 501 E
1 F
S
n
/fm 256 def
7 7 2117 501 E
1 F
S
n
gr
gs
339 325 M 1776 0 1 PP
2115 325 L 0 1648 1 PP
2115 1973 L -1776 0 1 PP
339 1973 L 0 -1648 1 PP
0 CP n
0 3 SP
338 527 M 1 -5 1 PP
S
n
343 501 M 1 -5 1 PP
S
n
348 475 M 1 -5 1 PP
S
n
353 449 M 1 -5 1 PP
S
n
358 423 M 1 -5 1 PP
S
n
367 398 M 5 -4 1 PP
S
n
393 382 M 5 -1 1 PP
S
n
419 379 M 5 1 1 PP
S
n
445 381 M 5 1 1 PP
S
n
471 386 M 5 1 1 PP
S
n
497 392 M 5 1 1 PP
S
n
523 396 M 4 1 1 PP
S
n
527 397 M 1 0 1 PP
S
n
549 401 M 2 1 1 PP
S
n
551 402 M 3 0 1 PP
S
n
575 407 M 5 1 1 PP
S
n
601 412 M 5 1 1 PP
S
n
627 417 M 5 0 1 PP
S
n
653 421 M 5 1 1 PP
S
n
679 425 M 5 1 1 PP
S
n
705 430 M 5 1 1 PP
S
n
731 434 M 5 0 1 PP
S
n
757 437 M 5 1 1 PP
S
n
783 440 M 5 1 1 PP
S
n
809 443 M 3 1 1 PP
S
n
812 444 M 2 0 1 PP
S
n
835 447 M 0 0 1 PP
S
n
835 447 M 5 0 1 PP
S
n
861 449 M 5 1 1 PP
S
n
887 452 M 5 1 1 PP
S
n
913 454 M 5 1 1 PP
S
n
939 457 M 5 0 1 PP
S
n
965 459 M 5 0 1 PP
S
n
991 461 M 5 0 1 PP
S
n
1017 463 M 5 1 1 PP
S
n
1043 465 M 5 1 1 PP
S
n
1069 467 M 4 0 1 PP
S
n
1073 467 M 1 0 1 PP
S
n
1095 469 M 2 0 1 PP
S
n
1097 469 M 3 0 1 PP
S
n
1121 470 M 5 0 1 PP
S
n
1147 472 M 5 0 1 PP
S
n
1173 473 M 5 1 1 PP
S
n
1199 475 M 5 0 1 PP
S
n
1225 476 M 5 1 1 PP
S
n
1251 477 M 5 1 1 PP
S
n
1277 479 M 5 0 1 PP
S
n
1303 480 M 5 0 1 PP
S
n
1329 481 M 5 1 1 PP
S
n
1355 483 M 3 0 1 PP
S
n
1358 483 M 2 0 1 PP
S
n
1381 484 M 0 0 1 PP
S
n
1381 484 M 5 0 1 PP
S
n
1407 484 M 5 0 1 PP
S
n
1433 485 M 5 0 1 PP
S
n
1459 486 M 5 0 1 PP
S
n
1485 487 M 5 1 1 PP
S
n
1511 488 M 5 1 1 PP
S
n
1537 489 M 5 1 1 PP
S
n
1563 490 M 5 0 1 PP
S
n
1589 491 M 5 0 1 PP
S
n
1615 492 M 4 0 1 PP
S
n
1619 492 M 1 0 1 PP
S
n
1641 492 M 2 0 1 PP
S
n
1643 492 M 3 0 1 PP
S
n
1667 493 M 5 0 1 PP
S
n
1693 494 M 5 0 1 PP
S
n
1719 494 M 5 0 1 PP
S
n
1745 495 M 5 0 1 PP
S
n
1771 496 M 5 0 1 PP
S
n
1797 496 M 5 1 1 PP
S
n
1823 497 M 5 0 1 PP
S
n
1849 498 M 5 0 1 PP
S
n
1875 498 M 5 0 1 PP
S
n
1901 499 M 3 0 1 PP
S
n
1904 499 M 2 0 1 PP
S
n
1927 499 M 0 0 1 PP
S
n
1927 499 M 5 0 1 PP
S
n
1953 500 M 5 0 1 PP
S
n
1979 500 M 5 0 1 PP
S
n
2005 501 M 5 0 1 PP
S
n
2031 501 M 5 1 1 PP
S
n
2057 502 M 5 0 1 PP
S
n
2083 502 M 5 0 1 PP
S
n
2109 503 M 5 0 1 PP
S
n
gr
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
1169 504 26 ( ) 26 SB
32 0 0 111 111 0 0 0 103 /Helvetica /font12 ANSIFont font
27 1082 58 (J) 58 SB
32 0 0 82 82 0 0 0 77 /Helvetica /font12 ANSIFont font
85 1082 50 (+) 50 SB
32 0 0 82 82 0 0 0 77 /Helvetica /font12 ANSIFont font
135 1173 108 (z x) 108 SB
32 0 0 111 111 0 0 0 103 /Helvetica /font12 ANSIFont font
979 2151 64 (q) 64 SB
32 0 0 82 82 0 0 0 77 /Helvetica /font12 ANSIFont font
1043 2151 47 (2) 47 SB
32 0 0 111 111 0 0 0 103 /Helvetica /font12 ANSIFont font
1090 2151 300 ( \(GeV) 300 SB
32 0 0 82 82 0 0 0 77 /Helvetica /font12 ANSIFont font
1390 2151 47 (2) 47 SB
32 0 0 111 111 0 0 0 103 /Helvetica /font12 ANSIFont font
1437 2151 38 (\)) 38 SB
EJ RS
%%PageTrailer
%%Trailer
SVDoc restore
end
% TrueType font name key:
%    MSTT31c41c = 4667DArialF0000004c000001900000
%    MSTT31c427 = 4667DArialF00000000000001900000
%    MSTT31c432 = 4667DArialF00000055000001900000
%    MSTT31c43d = 4667DArialF00000045000001900000
%    MSTT31c448 = 4667DArialF0000005c000001900000
%    MSTT31c453 = 4667DArialF0000000a000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica

%%EOF


%%%%%%%%% FIGURE 3  lfczz.eps      


%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 18 264 577 824
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90 rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#88/circumflex 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright
16#93/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#98/tilde 16#99/trademark 16#9A/scaron 16#9B/guilsinglright
16#9C/oe 16#9F/Ydieresis 16#A0/space 16#A1/exclamdown 16#A4/currency
16#A5/yen 16#A6/brokenbar 16#A7/section 16#A8/dieresis 16#A9/copyright
16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus 16#B2/twosuperior
16#B3/threesuperior 16#B4/acute 16#B5/mu 16#B6/paragraph 16#B7/periodcentered
16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters 16#BF/questiondown
16#C0/Agrave 16#C1/Aacute 16#C2/Acircumflex 16#C3/Atilde 16#C4/Adieresis
16#C5/Aring 16#C6/AE 16#C7/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA
/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4
/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply 16#D8/Oslash
16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute
16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute 16#E2/acircumflex
16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8
/egrave 16#E9/eacute 16#EA/ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth 16#F1/ntilde
16#F2/ograve 16#F3/oacute 16#F4/ocircumflex 16#F5/otilde 16#F6/odieresis
16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex
16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict
12 dict def/IsChar{basefontdict/CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0
/degree IsChar{/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar
IsChar{/brokenbar}{/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname
ed/basefontname ed FontDirectory newfontname known not{/basefontdict
basefontname findfont def/newfont basefontdict maxlength dict def basefontdict{exch
dup/FID ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll
put}{exch newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont
/FontName newfontname put 127 1 159{newfont/Encoding get exch/bullet
put}for ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree
MapBB newfontname newfont definefont pop}if newfontname end}bd/SB{FC
/ULlen ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed
/dxGdi ed/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1
mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch
y1 mul cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra
ed/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
%%EndSetup
SS
0 0 25 25 777 1169 300 SM
/EJ { } def 32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
0 0 0 fC
327 2003 42 (0) 42 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
772 2003 42 (5) 42 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
1195 2003 84 (10) 84 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
1640 2003 84 (15) 84 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
2084 2003 84 (20) 84 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
259 1518 42 (1) 42 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
259 1105 42 (2) 42 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
259 693 42 (3) 42 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
259 280 42 (4) 42 SB
2 lc
0 lj
0 0 0 pC
0 7 SP
338 1974 M 0 -34 1 PP
S
n
560 1974 M 0 -17 1 PP
S
n
783 1974 M 0 -34 1 PP
S
n
1005 1974 M 0 -17 1 PP
S
n
1227 1974 M 0 -34 1 PP
S
n
1449 1974 M 0 -17 1 PP
S
n
1672 1974 M 0 -34 1 PP
S
n
1894 1974 M 0 -17 1 PP
S
n
2116 1974 M 0 -34 1 PP
S
n
338 1974 M 1778 0 1 PP
S
n
338 1768 M 17 0 1 PP
S
n
338 1562 M 34 0 1 PP
S
n
338 1356 M 17 0 1 PP
S
n
338 1149 M 34 0 1 PP
S
n
338 943 M 17 0 1 PP
S
n
338 737 M 34 0 1 PP
S
n
338 530 M 17 0 1 PP
S
n
338 324 M 34 0 1 PP
S
n
338 1974 M 0 -1650 1 PP
S
n
338 324 M 0 34 1 PP
S
n
560 324 M 0 17 1 PP
S
n
783 324 M 0 34 1 PP
S
n
1005 324 M 0 17 1 PP
S
n
1227 324 M 0 34 1 PP
S
n
1449 324 M 0 17 1 PP
S
n
1672 324 M 0 34 1 PP
S
n
1894 324 M 0 17 1 PP
S
n
2116 324 M 0 34 1 PP
S
n
338 324 M 1778 0 1 PP
S
n
2116 1768 M -17 0 1 PP
S
n
2116 1562 M -34 0 1 PP
S
n
2116 1356 M -17 0 1 PP
S
n
2116 1149 M -34 0 1 PP
S
n
2116 943 M -17 0 1 PP
S
n
2116 737 M -34 0 1 PP
S
n
2116 530 M -17 0 1 PP
S
n
2116 324 M -34 0 1 PP
S
n
2116 1974 M 0 -1650 1 PP
S
n
gs
339 325 M 1776 0 1 PP
2115 325 L 0 1648 1 PP
2115 1973 L -1776 0 1 PP
339 1973 L 0 -1648 1 PP
0 CP n
1 lc
1 lj
0 1 SP
0 0 0 fC
/fm 256 def
7 7 337 1561 E
1 F
S
n
/fm 256 def
7 6 361 1664 E
1 F
S
n
/fm 256 def
6 6 384 1726 E
1 F
S
n
/fm 256 def
6 6 408 1768 E
1 F
S
n
/fm 256 def
6 7 432 1799 E
1 F
S
n
/fm 256 def
6 7 456 1823 E
1 F
S
n
/fm 256 def
7 6 479 1842 E
1 F
S
n
/fm 256 def
7 6 503 1858 E
1 F
S
n
/fm 256 def
7 6 527 1870 E
1 F
S
n
/fm 256 def
7 7 551 1881 E
1 F
S
n
/fm 256 def
6 6 574 1890 E
1 F
S
n
/fm 256 def
6 6 598 1898 E
1 F
S
n
/fm 256 def
6 7 622 1905 E
1 F
S
n
/fm 256 def
6 7 646 1911 E
1 F
S
n
/fm 256 def
7 7 669 1917 E
1 F
S
n
/fm 256 def
7 7 693 1921 E
1 F
S
n
/fm 256 def
7 7 717 1925 E
1 F
S
n
/fm 256 def
7 7 741 1929 E
1 F
S
n
/fm 256 def
6 7 764 1933 E
1 F
S
n
/fm 256 def
6 6 788 1936 E
1 F
S
n
/fm 256 def
6 6 812 1938 E
1 F
S
n
/fm 256 def
7 7 835 1941 E
1 F
S
n
/fm 256 def
7 7 859 1943 E
1 F
S
n
/fm 256 def
7 7 883 1945 E
1 F
S
n
/fm 256 def
7 7 907 1947 E
1 F
S
n
/fm 256 def
6 7 930 1949 E
1 F
S
n
/fm 256 def
6 6 954 1950 E
1 F
S
n
/fm 256 def
6 6 978 1952 E
1 F
S
n
/fm 256 def
6 7 1002 1953 E
1 F
S
n
/fm 256 def
7 6 1025 1954 E
1 F
S
n
/fm 256 def
7 7 1049 1955 E
1 F
S
n
/fm 256 def
7 7 1073 1957 E
1 F
S
n
/fm 256 def
7 6 1097 1958 E
1 F
S
n
/fm 256 def
6 6 1120 1958 E
1 F
S
n
/fm 256 def
6 7 1144 1959 E
1 F
S
n
/fm 256 def
6 6 1168 1960 E
1 F
S
n
/fm 256 def
6 7 1192 1961 E
1 F
S
n
/fm 256 def
7 6 1215 1962 E
1 F
S
n
/fm 256 def
7 6 1239 1962 E
1 F
S
n
/fm 256 def
7 7 1263 1963 E
1 F
S
n
/fm 256 def
6 7 1286 1963 E
1 F
S
n
/fm 256 def
6 6 1310 1964 E
1 F
S
n
/fm 256 def
6 6 1334 1964 E
1 F
S
n
/fm 256 def
6 7 1358 1965 E
1 F
S
n
/fm 256 def
7 7 1381 1965 E
1 F
S
n
/fm 256 def
7 6 1405 1966 E
1 F
S
n
/fm 256 def
7 6 1429 1966 E
1 F
S
n
/fm 256 def
7 6 1453 1966 E
1 F
S
n
/fm 256 def
6 7 1476 1967 E
1 F
S
n
/fm 256 def
6 7 1500 1967 E
1 F
S
n
/fm 256 def
6 7 1524 1967 E
1 F
S
n
/fm 256 def
6 6 1548 1968 E
1 F
S
n
/fm 256 def
7 6 1571 1968 E
1 F
S
n
/fm 256 def
7 6 1595 1968 E
1 F
S
n
/fm 256 def
7 7 1619 1969 E
1 F
S
n
/fm 256 def
7 7 1643 1969 E
1 F
S
n
/fm 256 def
6 7 1666 1969 E
1 F
S
n
/fm 256 def
6 7 1690 1969 E
1 F
S
n
/fm 256 def
6 7 1714 1969 E
1 F
S
n
/fm 256 def
7 6 1737 1970 E
1 F
S
n
/fm 256 def
7 6 1761 1970 E
1 F
S
n
/fm 256 def
7 6 1785 1970 E
1 F
S
n
/fm 256 def
7 6 1809 1970 E
1 F
S
n
/fm 256 def
6 6 1832 1970 E
1 F
S
n
/fm 256 def
6 6 1856 1970 E
1 F
S
n
/fm 256 def
6 7 1880 1971 E
1 F
S
n
/fm 256 def
6 7 1904 1971 E
1 F
S
n
/fm 256 def
7 7 1927 1971 E
1 F
S
n
/fm 256 def
7 7 1951 1971 E
1 F
S
n
/fm 256 def
7 7 1975 1971 E
1 F
S
n
/fm 256 def
7 7 1999 1971 E
1 F
S
n
/fm 256 def
6 7 2022 1971 E
1 F
S
n
/fm 256 def
6 7 2046 1971 E
1 F
S
n
/fm 256 def
6 7 2070 1971 E
1 F
S
n
/fm 256 def
7 6 2093 1972 E
1 F
S
n
/fm 256 def
7 6 2117 1972 E
1 F
S
n
gr
gs
339 325 M 1776 0 1 PP
2115 325 L 0 1648 1 PP
2115 1973 L -1776 0 1 PP
339 1973 L 0 -1648 1 PP
0 CP n
0 lc
0 lj
0 3 SP
338 1441 M 1 5 1 PP
S
n
343 1467 M 1 5 1 PP
S
n
347 1493 M 1 5 1 PP
S
n
352 1519 M 1 5 1 PP
S
n
356 1545 M 1 5 1 PP
S
n
361 1571 M 1 4 1 PP
S
n
362 1575 M 0 1 1 PP
S
n
368 1597 M 1 5 1 PP
S
n
375 1623 M 1 5 1 PP
S
n
382 1649 M 2 5 1 PP
S
n
392 1675 M 2 5 1 PP
S
n
402 1701 M 2 5 1 PP
S
n
415 1727 M 3 5 1 PP
S
n
430 1753 M 2 5 1 PP
S
n
448 1779 M 3 5 1 PP
S
n
469 1805 M 5 5 1 PP
S
n
494 1829 M 5 5 1 PP
S
n
520 1849 M 5 4 1 PP
S
n
546 1865 M 5 3 1 PP
S
n
572 1879 M 2 1 1 PP
S
n
574 1880 M 3 1 1 PP
S
n
598 1890 M 0 0 1 PP
S
n
598 1890 M 5 1 1 PP
S
n
624 1899 M 5 2 1 PP
S
n
650 1907 M 5 1 1 PP
S
n
676 1914 M 5 2 1 PP
S
n
702 1921 M 5 1 1 PP
S
n
728 1926 M 5 0 1 PP
S
n
754 1930 M 5 1 1 PP
S
n
780 1934 M 5 0 1 PP
S
n
806 1938 M 5 1 1 PP
S
n
832 1941 M 3 0 1 PP
S
n
835 1941 M 2 0 1 PP
S
n
858 1944 M 1 0 1 PP
S
n
859 1944 M 4 0 1 PP
S
n
884 1946 M 5 0 1 PP
S
n
910 1948 M 5 1 1 PP
S
n
936 1950 M 5 1 1 PP
S
n
962 1952 M 5 0 1 PP
S
n
988 1954 M 5 0 1 PP
S
n
1014 1955 M 5 1 1 PP
S
n
1040 1957 M 5 0 1 PP
S
n
1066 1958 M 5 0 1 PP
S
n
1092 1959 M 5 0 1 PP
S
n
1118 1960 M 2 0 1 PP
S
n
1120 1960 M 3 0 1 PP
S
n
1144 1961 M 0 0 1 PP
S
n
1144 1961 M 5 0 1 PP
S
n
1170 1962 M 5 0 1 PP
S
n
1196 1963 M 5 0 1 PP
S
n
1222 1964 M 5 0 1 PP
S
n
1248 1964 M 5 1 1 PP
S
n
1274 1965 M 5 0 1 PP
S
n
1300 1966 M 5 0 1 PP
S
n
1326 1966 M 5 0 1 PP
S
n
1352 1967 M 5 0 1 PP
S
n
1378 1967 M 3 0 1 PP
S
n
1381 1967 M 2 0 1 PP
S
n
1404 1968 M 1 0 1 PP
S
n
1405 1968 M 4 0 1 PP
S
n
1430 1968 M 5 0 1 PP
S
n
1456 1968 M 5 0 1 PP
S
n
1482 1969 M 5 0 1 PP
S
n
1508 1969 M 5 0 1 PP
S
n
1534 1969 M 5 1 1 PP
S
n
1560 1970 M 5 0 1 PP
S
n
1586 1970 M 5 0 1 PP
S
n
1612 1970 M 5 0 1 PP
S
n
1638 1971 M 5 0 1 PP
S
n
1664 1971 M 2 0 1 PP
S
n
1666 1971 M 3 0 1 PP
S
n
1690 1971 M 0 0 1 PP
S
n
1690 1971 M 5 0 1 PP
S
n
1716 1971 M 5 0 1 PP
S
n
1742 1971 M 5 0 1 PP
S
n
1768 1972 M 5 0 1 PP
S
n
1794 1972 M 5 0 1 PP
S
n
1820 1972 M 5 0 1 PP
S
n
1846 1972 M 5 0 1 PP
S
n
1872 1972 M 5 0 1 PP
S
n
1898 1972 M 5 0 1 PP
S
n
1924 1972 M 3 0 1 PP
S
n
1927 1972 M 2 0 1 PP
S
n
1950 1973 M 1 0 1 PP
S
n
1951 1973 M 4 0 1 PP
S
n
1976 1973 M 5 0 1 PP
S
n
2002 1973 M 5 0 1 PP
S
n
2028 1973 M 5 0 1 PP
S
n
2054 1973 M 5 0 1 PP
S
n
2080 1973 M 5 0 1 PP
S
n
2106 1973 M 5 0 1 PP
S
n
gr
gs
339 325 M 1776 0 1 PP
2115 325 L 0 1648 1 PP
2115 1973 L -1776 0 1 PP
339 1973 L 0 -1648 1 PP
0 CP n
1 lj
338 1563 M 24 5 24 6 23 6 24 7 24 7 24 8 23 8 24 9 24 10 24 11 23 12 24 13 24 14 24 16 23 18 24 20 24 23 24 27 23 33 24 40 20 PP
23 2 24 2 24 2 23 2 24 2 24 3 24 3 23 2 24 3 24 3 24 3 23 4 24 3 24 4 24 4 23 4 24 4 24 5 24 5 23 5 20 PP
24 1 23 1 24 0 24 1 23 1 24 1 24 1 24 2 23 1 24 1 24 1 24 2 23 1 24 1 24 2 24 1 23 2 24 2 24 2 24 2 20 PP
24 0 23 1 24 0 24 1 23 0 24 1 24 0 24 1 23 1 24 0 24 1 24 1 23 0 24 1 24 1 15 PP
S
n
gr
gs
339 325 M 1776 0 1 PP
2115 325 L 0 1648 1 PP
2115 1973 L -1776 0 1 PP
339 1973 L 0 -1648 1 PP
0 CP n
0 lj
0 1 SP
gs 4 21 338 566 CB
338 566 M 3 20 1 PP
S
n
gr
gs 4 21 345 609 CB
345 609 M 3 20 1 PP
S
n
gr
gs 4 21 352 652 CB
352 652 M 3 20 1 PP
S
n
gr
gs 4 21 359 695 CB
359 695 M 3 20 1 PP
S
n
gr
gs 5 21 366 738 CB
366 738 M 4 20 1 PP
S
n
gr
gs 5 21 374 781 CB
374 781 M 4 20 1 PP
S
n
gr
gs 4 16 382 824 CB
382 824 M 3 15 1 PP
S
n
gr
gs 2 6 385 839 CB
385 839 M 1 5 1 PP
S
n
gr
gs 6 21 391 867 CB
391 867 M 5 20 1 PP
S
n
gr
gs 6 21 401 910 CB
401 910 M 5 20 1 PP
S
n
gr
gs 6 21 412 953 CB
412 953 M 5 20 1 PP
S
n
gr
gs 6 21 424 996 CB
424 996 M 5 20 1 PP
S
n
gr
gs 7 21 436 1039 CB
436 1039 M 6 20 1 PP
S
n
gr
gs 8 21 449 1082 CB
449 1082 M 7 20 1 PP
S
n
gr
gs 8 21 464 1125 CB
464 1125 M 7 20 1 PP
S
n
gr
gs 2 4 479 1168 CB
479 1168 M 1 3 1 PP
S
n
gr
gs 8 18 480 1171 CB
480 1171 M 7 17 1 PP
S
n
gr
gs 9 18 496 1211 CB
496 1211 M 8 17 1 PP
S
n
gr
gs 2 4 504 1228 CB
504 1228 M 1 3 1 PP
S
n
gr
gs 10 21 516 1254 CB
516 1254 M 9 20 1 PP
S
n
gr
gs 11 21 537 1297 CB
537 1297 M 10 20 1 PP
S
n
gr
gs 12 21 560 1340 CB
560 1340 M 11 20 1 PP
S
n
gr
gs 14 21 585 1383 CB
585 1383 M 13 20 1 PP
S
n
gr
gs 8 12 615 1426 CB
615 1426 M 7 11 1 PP
S
n
gr
gs 8 10 622 1437 CB
622 1437 M 7 9 1 PP
S
n
gr
gs 17 21 648 1469 CB
648 1469 M 16 20 1 PP
S
n
gr
gs 9 10 685 1512 CB
685 1512 M 8 9 1 PP
S
n
gr
gs 12 12 693 1521 CB
693 1521 M 11 11 1 PP
S
n
gr
gs 15 14 727 1553 CB
727 1553 M 14 13 1 PP
S
n
gr
gs 7 6 741 1566 CB
741 1566 M 6 5 1 PP
S
n
gr
gs 19 15 770 1591 CB
770 1591 M 18 14 1 PP
S
n
gr
gs 3 3 788 1605 CB
788 1605 M 2 2 1 PP
S
n
gr
gs 21 15 813 1623 CB
813 1623 M 20 14 1 PP
S
n
gr
gs 4 3 856 1651 CB
856 1651 M 3 2 1 PP
S
n
gr
gs 18 11 859 1653 CB
859 1653 M 17 10 1 PP
S
n
gr
gs 9 5 899 1676 CB
899 1676 M 8 4 1 PP
S
n
gr
gs 13 8 907 1680 CB
907 1680 M 12 7 1 PP
S
n
gr
gs 13 7 942 1699 CB
942 1699 M 12 6 1 PP
S
n
gr
gs 9 4 954 1705 CB
954 1705 M 8 3 1 PP
S
n
gr
gs 18 9 985 1718 CB
985 1718 M 17 8 1 PP
S
n
gr
gs 4 2 1002 1726 CB
1002 1726 M 3 1 1 PP
S
n
gr
gs 21 8 1028 1737 CB
1028 1737 M 20 7 1 PP
S
n
gr
gs 3 2 1071 1752 CB
1071 1752 M 2 1 1 PP
S
n
gr
gs 19 7 1073 1753 CB
1073 1753 M 18 6 1 PP
S
n
gr
gs 7 3 1114 1767 CB
1114 1767 M 6 2 1 PP
S
n
gr
gs 15 5 1120 1769 CB
1120 1769 M 14 4 1 PP
S
n
gr
gs 12 4 1157 1779 CB
1157 1779 M 11 3 1 PP
S
n
gr
gs 10 3 1168 1782 CB
1168 1782 M 9 2 1 PP
S
n
gr
gs 16 5 1200 1791 CB
1200 1791 M 15 4 1 PP
S
n
gr
gs 6 2 1215 1795 CB
1215 1795 M 5 1 1 PP
S
n
gr
gs 21 5 1243 1802 CB
1243 1802 M 20 4 1 PP
S
n
gr
gs 1 1 1286 1811 CB
1286 1811 M 0 0 1 PP
S
n
gr
gs 21 5 1286 1811 CB
1286 1811 M 20 4 1 PP
S
n
gr
gs 6 2 1329 1820 CB
1329 1820 M 5 1 1 PP
S
n
gr
gs 16 3 1334 1821 CB
1334 1821 M 15 2 1 PP
S
n
gr
gs 10 3 1372 1827 CB
1372 1827 M 9 2 1 PP
S
n
gr
gs 12 3 1381 1829 CB
1381 1829 M 11 2 1 PP
S
n
gr
gs 15 3 1415 1835 CB
1415 1835 M 14 2 1 PP
S
n
gr
gs 7 2 1429 1837 CB
1429 1837 M 6 1 1 PP
S
n
gr
gs 19 4 1458 1842 CB
1458 1842 M 18 3 1 PP
S
n
gr
gs 3 1 1476 1845 CB
1476 1845 M 2 0 1 PP
S
n
gr
gs 21 3 1501 1848 CB
1501 1848 M 20 2 1 PP
S
n
gr
gs 5 2 1544 1854 CB
1544 1854 M 4 1 1 PP
S
n
gr
gs 17 3 1548 1855 CB
1548 1855 M 16 2 1 PP
S
n
gr
gs 9 2 1587 1859 CB
1587 1859 M 8 1 1 PP
S
n
gr
gs 13 2 1595 1860 CB
1595 1860 M 12 1 1 PP
S
n
gr
gs 14 3 1630 1864 CB
1630 1864 M 13 2 1 PP
S
n
gr
gs 8 2 1643 1866 CB
1643 1866 M 7 1 1 PP
S
n
gr
gs 18 3 1673 1869 CB
1673 1869 M 17 2 1 PP
S
n
gr
gs 4 1 1690 1871 CB
1690 1871 M 3 0 1 PP
S
n
gr
gs 21 4 1716 1873 CB
1716 1873 M 20 3 1 PP
S
n
gr
gs 3 1 1759 1878 CB
1759 1878 M 2 0 1 PP
S
n
gr
gs 19 2 1761 1878 CB
1761 1878 M 18 1 1 PP
S
n
gr
gs 8 2 1802 1881 CB
1802 1881 M 7 1 1 PP
S
n
gr
gs 14 2 1809 1882 CB
1809 1882 M 13 1 1 PP
S
n
gr
gs 12 2 1845 1885 CB
1845 1885 M 11 1 1 PP
S
n
gr
gs 10 2 1856 1886 CB
1856 1886 M 9 1 1 PP
S
n
gr
gs 17 2 1888 1889 CB
1888 1889 M 16 1 1 PP
S
n
gr
gs 5 1 1904 1890 CB
1904 1890 M 4 0 1 PP
S
n
gr
gs 21 3 1931 1892 CB
1931 1892 M 20 2 1 PP
S
n
gr
gs 2 1 1974 1896 CB
1974 1896 M 1 0 1 PP
S
n
gr
gs 20 2 1975 1896 CB
1975 1896 M 19 1 1 PP
S
n
gr
gs 6 2 2017 1898 CB
2017 1898 M 5 1 1 PP
S
n
gr
gs 16 2 2022 1899 CB
2022 1899 M 15 1 1 PP
S
n
gr
gs 11 2 2060 1901 CB
2060 1901 M 10 1 1 PP
S
n
gr
gs 11 1 2070 1902 CB
2070 1902 M 10 0 1 PP
S
n
gr
gs 15 2 2103 1904 CB
2103 1904 M 14 1 1 PP
S
n
gr
gr
32 0 0 88 88 0 0 0 83 /Helvetica /font12 ANSIFont font
1280 519 26 ( ) 26 SB
32 0 0 111 111 0 0 0 103 /Helvetica /font12 ANSIFont font
31 1178 58 (J) 58 SB
32 0 0 82 82 0 0 0 77 /Helvetica /font12 ANSIFont font
89 1178 50 (+) 50 SB
32 0 0 82 82 0 0 0 77 /Helvetica /font12 ANSIFont font
139 1269 106 (z z) 106 SB
32 0 0 111 111 0 0 0 103 /Helvetica /font12 ANSIFont font
979 2143 64 (q) 64 SB
32 0 0 82 82 0 0 0 77 /Helvetica /font12 ANSIFont font
1043 2143 47 (2) 47 SB
32 0 0 111 111 0 0 0 103 /Helvetica /font12 ANSIFont font
1090 2143 300 ( \(GeV) 300 SB
32 0 0 82 82 0 0 0 77 /Helvetica /font12 ANSIFont font
1390 2143 47 (2) 47 SB
32 0 0 111 111 0 0 0 103 /Helvetica /font12 ANSIFont font
1437 2143 38 (\)) 38 SB
EJ RS
%%PageTrailer
%%Trailer
SVDoc restore
end
% TrueType font name key:
%    MSTT31c440 = 3f4fDArialF0000004c000001900000
%    MSTT31c44b = 3f4fDArialF00000000000001900000
%    MSTT31c456 = 3f4fDArialF00000055000001900000
%    MSTT31c461 = 3f4fDArialF00000045000001900000
%    MSTT31c46c = 3f4fDArialF0000005c000001900000
%    MSTT31c477 = 3f4fDArialF0000000a000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica

%%EOF



%%%%% FIGURE 4  lfcagg.eps     


%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 18 264 577 824
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90 rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#88/circumflex 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright
16#93/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#98/tilde 16#99/trademark 16#9A/scaron 16#9B/guilsinglright
16#9C/oe 16#9F/Ydieresis 16#A0/space 16#A1/exclamdown 16#A4/currency
16#A5/yen 16#A6/brokenbar 16#A7/section 16#A8/dieresis 16#A9/copyright
16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus 16#B2/twosuperior
16#B3/threesuperior 16#B4/acute 16#B5/mu 16#B6/paragraph 16#B7/periodcentered
16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters 16#BF/questiondown
16#C0/Agrave 16#C1/Aacute 16#C2/Acircumflex 16#C3/Atilde 16#C4/Adieresis
16#C5/Aring 16#C6/AE 16#C7/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA
/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4
/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply 16#D8/Oslash
16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute
16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute 16#E2/acircumflex
16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8
/egrave 16#E9/eacute 16#EA/ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth 16#F1/ntilde
16#F2/ograve 16#F3/oacute 16#F4/ocircumflex 16#F5/otilde 16#F6/odieresis
16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex
16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict
12 dict def/IsChar{basefontdict/CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0
/degree IsChar{/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar
IsChar{/brokenbar}{/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname
ed/basefontname ed FontDirectory newfontname known not{/basefontdict
basefontname findfont def/newfont basefontdict maxlength dict def basefontdict{exch
dup/FID ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll
put}{exch newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont
/FontName newfontname put 127 1 159{newfont/Encoding get exch/bullet
put}for ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree
MapBB newfontname newfont definefont pop}if newfontname end}bd/SB{FC
/ULlen ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed
/dxGdi ed/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1
mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch
y1 mul cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra
ed/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
%%EndSetup
SS
0 0 25 25 777 1169 300 SM
/EJ { } def 32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
0 0 0 fC
319 2004 38 (0) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
764 2004 38 (5) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1190 2004 76 (10) 76 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1634 2004 76 (15) 76 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2079 2004 76 (20) 76 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
145 1935 156 (-0,25) 156 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
145 1770 156 (-0,20) 156 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
145 1605 156 (-0,15) 156 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
145 1440 156 (-0,10) 156 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
145 1275 156 (-0,05) 156 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
168 1110 133 (0,00) 133 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
168 944 133 (0,05) 133 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
168 779 133 (0,10) 133 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
168 614 133 (0,15) 133 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
168 449 133 (0,20) 133 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
168 284 133 (0,25) 133 SB
2 lc
0 lj
0 0 0 pC
0 7 SP
338 1975 M 0 -34 1 PP
S
n
560 1975 M 0 -17 1 PP
S
n
783 1975 M 0 -34 1 PP
S
n
1005 1975 M 0 -17 1 PP
S
n
1228 1975 M 0 -34 1 PP
S
n
1450 1975 M 0 -17 1 PP
S
n
1672 1975 M 0 -34 1 PP
S
n
1895 1975 M 0 -17 1 PP
S
n
2117 1975 M 0 -34 1 PP
S
n
338 1975 M 1779 0 1 PP
S
n
338 1975 M 34 0 1 PP
S
n
338 1892 M 17 0 1 PP
S
n
338 1810 M 34 0 1 PP
S
n
338 1727 M 17 0 1 PP
S
n
338 1645 M 34 0 1 PP
S
n
338 1562 M 17 0 1 PP
S
n
338 1480 M 34 0 1 PP
S
n
338 1397 M 17 0 1 PP
S
n
338 1315 M 34 0 1 PP
S
n
338 1232 M 17 0 1 PP
S
n
338 1150 M 34 0 1 PP
S
n
338 1067 M 17 0 1 PP
S
n
338 984 M 34 0 1 PP
S
n
338 902 M 17 0 1 PP
S
n
338 819 M 34 0 1 PP
S
n
338 737 M 17 0 1 PP
S
n
338 654 M 34 0 1 PP
S
n
338 572 M 17 0 1 PP
S
n
338 489 M 34 0 1 PP
S
n
338 407 M 17 0 1 PP
S
n
338 324 M 34 0 1 PP
S
n
338 1975 M 0 -1651 1 PP
S
n
338 324 M 0 34 1 PP
S
n
560 324 M 0 17 1 PP
S
n
783 324 M 0 34 1 PP
S
n
1005 324 M 0 17 1 PP
S
n
1228 324 M 0 34 1 PP
S
n
1450 324 M 0 17 1 PP
S
n
1672 324 M 0 34 1 PP
S
n
1895 324 M 0 17 1 PP
S
n
2117 324 M 0 34 1 PP
S
n
338 324 M 1779 0 1 PP
S
n
2117 1975 M -34 0 1 PP
S
n
2117 1892 M -17 0 1 PP
S
n
2117 1810 M -34 0 1 PP
S
n
2117 1727 M -17 0 1 PP
S
n
2117 1645 M -34 0 1 PP
S
n
2117 1562 M -17 0 1 PP
S
n
2117 1480 M -34 0 1 PP
S
n
2117 1397 M -17 0 1 PP
S
n
2117 1315 M -34 0 1 PP
S
n
2117 1232 M -17 0 1 PP
S
n
2117 1150 M -34 0 1 PP
S
n
2117 1067 M -17 0 1 PP
S
n
2117 984 M -34 0 1 PP
S
n
2117 902 M -17 0 1 PP
S
n
2117 819 M -34 0 1 PP
S
n
2117 737 M -17 0 1 PP
S
n
2117 654 M -34 0 1 PP
S
n
2117 572 M -17 0 1 PP
S
n
2117 489 M -34 0 1 PP
S
n
2117 407 M -17 0 1 PP
S
n
2117 324 M -34 0 1 PP
S
n
2117 1975 M 0 -1651 1 PP
S
n
0 lc
1 lj
0 3 SP
362 1149 M 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 1 20 PP
24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 23 0 24 0 20 PP
24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 20 PP
24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 14 PP
S
n
0 lj
338 1886 M 3 -20 1 PP
S
n
343 1843 M 3 -20 1 PP
S
n
349 1800 M 2 -20 1 PP
S
n
354 1757 M 3 -20 1 PP
S
n
360 1714 M 2 -18 1 PP
S
n
362 1696 M 0 -2 1 PP
S
n
366 1671 M 4 -20 1 PP
S
n
374 1628 M 4 -20 1 PP
S
n
382 1585 M 4 -20 1 PP
S
n
391 1542 M 5 -20 1 PP
S
n
402 1499 M 5 -20 1 PP
S
n
414 1456 M 7 -20 1 PP
S
n
429 1413 M 4 -11 1 PP
S
n
433 1402 M 4 -9 1 PP
S
n
447 1370 M 9 -20 1 PP
S
n
470 1327 M 10 -18 1 PP
S
n
480 1309 M 2 -2 1 PP
S
n
499 1284 M 4 -6 1 PP
S
n
503 1278 M 13 -14 1 PP
S
n
539 1243 M 12 -9 1 PP
S
n
551 1234 M 8 -6 1 PP
S
n
582 1214 M 16 -9 1 PP
S
n
598 1205 M 4 -2 1 PP
S
n
625 1193 M 20 -7 1 PP
S
n
668 1179 M 2 -1 1 PP
S
n
670 1178 M 18 -4 1 PP
S
n
711 1168 M 6 -1 1 PP
S
n
717 1167 M 14 -2 1 PP
S
n
754 1161 M 11 -1 1 PP
S
n
765 1160 M 9 -1 1 PP
S
n
797 1156 M 15 -1 1 PP
S
n
812 1155 M 5 0 1 PP
S
n
840 1153 M 20 -2 1 PP
S
n
883 1150 M 0 0 1 PP
S
n
883 1150 M 20 -1 1 PP
S
n
926 1148 M 5 0 1 PP
S
n
931 1148 M 15 -1 1 PP
S
n
969 1146 M 9 0 1 PP
S
n
978 1146 M 11 0 1 PP
S
n
1012 1146 M 14 -1 1 PP
S
n
1026 1145 M 6 0 1 PP
S
n
1055 1145 M 18 0 1 PP
S
n
1073 1145 M 2 0 1 PP
S
n
1098 1144 M 20 0 1 PP
S
n
1141 1144 M 3 0 1 PP
S
n
1144 1144 M 17 0 1 PP
S
n
1184 1144 M 8 0 1 PP
S
n
1192 1144 M 12 0 1 PP
S
n
1227 1144 M 12 0 1 PP
S
n
1239 1144 M 8 0 1 PP
S
n
1270 1144 M 17 0 1 PP
S
n
1287 1144 M 3 0 1 PP
S
n
1313 1144 M 20 0 1 PP
S
n
1356 1144 M 2 0 1 PP
S
n
1358 1144 M 18 0 1 PP
S
n
1399 1144 M 7 0 1 PP
S
n
1406 1144 M 13 0 1 PP
S
n
1442 1144 M 11 0 1 PP
S
n
1453 1144 M 9 0 1 PP
S
n
1485 1144 M 16 1 1 PP
S
n
1501 1145 M 4 0 1 PP
S
n
1528 1145 M 20 0 1 PP
S
n
1571 1145 M 1 0 1 PP
S
n
1572 1145 M 19 0 1 PP
S
n
1614 1145 M 5 0 1 PP
S
n
1619 1145 M 15 0 1 PP
S
n
1657 1145 M 10 0 1 PP
S
n
1667 1145 M 10 0 1 PP
S
n
1700 1145 M 14 0 1 PP
S
n
1714 1145 M 6 0 1 PP
S
n
1743 1146 M 19 0 1 PP
S
n
1762 1146 M 1 0 1 PP
S
n
1786 1146 M 0 0 1 PP
S
n
1786 1146 M 20 0 1 PP
S
n
1829 1146 M 4 0 1 PP
S
n
1833 1146 M 16 0 1 PP
S
n
1872 1146 M 9 0 1 PP
S
n
1881 1146 M 11 0 1 PP
S
n
1915 1146 M 13 0 1 PP
S
n
1928 1146 M 7 0 1 PP
S
n
1958 1146 M 18 0 1 PP
S
n
1976 1146 M 2 0 1 PP
S
n
2001 1146 M 20 1 1 PP
S
n
2044 1147 M 3 0 1 PP
S
n
2047 1147 M 17 0 1 PP
S
n
2087 1147 M 7 0 1 PP
S
n
2094 1147 M 13 0 1 PP
S
n
376 1150 M -3 0 1 PP
S
n
399 1150 M -2 0 1 PP
S
n
423 1150 M -3 0 1 PP
S
n
447 1150 M -3 0 1 PP
S
n
471 1150 M -3 0 1 PP
S
n
494 1150 M -2 0 1 PP
S
n
518 1150 M -3 0 1 PP
S
n
542 1150 M -3 0 1 PP
S
n
566 1150 M -3 0 1 PP
S
n
589 1150 M -2 0 1 PP
S
n
613 1150 M -3 0 1 PP
S
n
637 1150 M -3 0 1 PP
S
n
661 1150 M -3 0 1 PP
S
n
684 1150 M -2 0 1 PP
S
n
708 1150 M -3 0 1 PP
S
n
732 1150 M -3 0 1 PP
S
n
756 1150 M -3 0 1 PP
S
n
779 1150 M -2 0 1 PP
S
n
803 1150 M -3 0 1 PP
S
n
827 1150 M -3 0 1 PP
S
n
851 1150 M -3 0 1 PP
S
n
874 1150 M -2 0 1 PP
S
n
898 1150 M -3 0 1 PP
S
n
922 1150 M -3 0 1 PP
S
n
945 1150 M -2 0 1 PP
S
n
969 1150 M -3 0 1 PP
S
n
993 1150 M -3 0 1 PP
S
n
1017 1150 M -3 0 1 PP
S
n
1040 1150 M -2 0 1 PP
S
n
1064 1150 M -3 0 1 PP
S
n
1088 1150 M -3 0 1 PP
S
n
1112 1150 M -3 0 1 PP
S
n
1135 1150 M -2 0 1 PP
S
n
1159 1150 M -3 0 1 PP
S
n
1183 1150 M -3 0 1 PP
S
n
1207 1150 M -3 0 1 PP
S
n
1230 1150 M -2 0 1 PP
S
n
1254 1150 M -3 0 1 PP
S
n
1278 1150 M -3 0 1 PP
S
n
1302 1150 M -3 0 1 PP
S
n
1325 1150 M -2 0 1 PP
S
n
1349 1150 M -3 0 1 PP
S
n
1373 1150 M -3 0 1 PP
S
n
1397 1150 M -3 0 1 PP
S
n
1420 1150 M -2 0 1 PP
S
n
1444 1150 M -3 0 1 PP
S
n
1468 1150 M -3 0 1 PP
S
n
1492 1150 M -3 0 1 PP
S
n
1515 1150 M -2 0 1 PP
S
n
1539 1150 M -3 0 1 PP
S
n
1563 1150 M -3 0 1 PP
S
n
1587 1150 M -3 0 1 PP
S
n
1610 1150 M -2 0 1 PP
S
n
1634 1150 M -3 0 1 PP
S
n
1658 1150 M -3 0 1 PP
S
n
1682 1150 M -3 0 1 PP
S
n
1705 1150 M -2 0 1 PP
S
n
1729 1150 M -3 0 1 PP
S
n
1753 1150 M -3 0 1 PP
S
n
1777 1150 M -3 0 1 PP
S
n
1800 1150 M -2 0 1 PP
S
n
1824 1150 M -3 0 1 PP
S
n
1848 1150 M -3 0 1 PP
S
n
1872 1150 M -3 0 1 PP
S
n
1895 1150 M -2 0 1 PP
S
n
1919 1150 M -3 0 1 PP
S
n
1943 1150 M -3 0 1 PP
S
n
1967 1150 M -3 0 1 PP
S
n
1990 1150 M -2 0 1 PP
S
n
2014 1150 M -3 0 1 PP
S
n
2038 1150 M -3 0 1 PP
S
n
2062 1150 M -3 0 1 PP
S
n
2085 1150 M -2 0 1 PP
S
n
2109 1150 M -3 0 1 PP
S
n
0 1 SP
0 0 0 fC
/fm 256 def
7 7 361 1149 E
1 F
S
n
/fm 256 def
7 7 385 1149 E
1 F
S
n
/fm 256 def
6 7 408 1149 E
1 F
S
n
/fm 256 def
6 7 432 1149 E
1 F
S
n
/fm 256 def
6 7 456 1149 E
1 F
S
n
/fm 256 def
6 7 480 1149 E
1 F
S
n
/fm 256 def
7 7 503 1149 E
1 F
S
n
/fm 256 def
7 7 527 1149 E
1 F
S
n
/fm 256 def
7 7 551 1149 E
1 F
S
n
/fm 256 def
7 7 575 1149 E
1 F
S
n
/fm 256 def
6 7 598 1149 E
1 F
S
n
/fm 256 def
6 7 622 1149 E
1 F
S
n
/fm 256 def
6 7 646 1149 E
1 F
S
n
/fm 256 def
6 7 670 1149 E
1 F
S
n
/fm 256 def
7 7 693 1149 E
1 F
S
n
/fm 256 def
7 7 717 1149 E
1 F
S
n
/fm 256 def
7 7 741 1149 E
1 F
S
n
/fm 256 def
7 7 765 1149 E
1 F
S
n
/fm 256 def
6 7 788 1149 E
1 F
S
n
/fm 256 def
6 7 812 1149 E
1 F
S
n
/fm 256 def
6 7 836 1149 E
1 F
S
n
/fm 256 def
6 7 860 1149 E
1 F
S
n
/fm 256 def
7 7 883 1149 E
1 F
S
n
/fm 256 def
7 7 907 1149 E
1 F
S
n
/fm 256 def
7 7 931 1149 E
1 F
S
n
/fm 256 def
6 7 954 1149 E
1 F
S
n
/fm 256 def
6 7 978 1149 E
1 F
S
n
/fm 256 def
6 7 1002 1149 E
1 F
S
n
/fm 256 def
6 7 1026 1149 E
1 F
S
n
/fm 256 def
7 7 1049 1149 E
1 F
S
n
/fm 256 def
7 7 1073 1149 E
1 F
S
n
/fm 256 def
7 7 1097 1149 E
1 F
S
n
/fm 256 def
7 7 1121 1149 E
1 F
S
n
/fm 256 def
6 7 1144 1149 E
1 F
S
n
/fm 256 def
6 7 1168 1149 E
1 F
S
n
/fm 256 def
6 7 1192 1149 E
1 F
S
n
/fm 256 def
6 7 1216 1149 E
1 F
S
n
/fm 256 def
7 7 1239 1149 E
1 F
S
n
/fm 256 def
7 7 1263 1149 E
1 F
S
n
/fm 256 def
7 7 1287 1149 E
1 F
S
n
/fm 256 def
7 7 1311 1149 E
1 F
S
n
/fm 256 def
6 7 1334 1149 E
1 F
S
n
/fm 256 def
6 7 1358 1149 E
1 F
S
n
/fm 256 def
6 7 1382 1149 E
1 F
S
n
/fm 256 def
6 7 1406 1149 E
1 F
S
n
/fm 256 def
7 7 1429 1149 E
1 F
S
n
/fm 256 def
7 7 1453 1149 E
1 F
S
n
/fm 256 def
7 7 1477 1149 E
1 F
S
n
/fm 256 def
7 7 1501 1149 E
1 F
S
n
/fm 256 def
6 7 1524 1149 E
1 F
S
n
/fm 256 def
6 7 1548 1149 E
1 F
S
n
/fm 256 def
6 7 1572 1149 E
1 F
S
n
/fm 256 def
6 7 1596 1149 E
1 F
S
n
/fm 256 def
7 7 1619 1149 E
1 F
S
n
/fm 256 def
7 7 1643 1149 E
1 F
S
n
/fm 256 def
7 7 1667 1149 E
1 F
S
n
/fm 256 def
7 7 1691 1149 E
1 F
S
n
/fm 256 def
6 7 1714 1149 E
1 F
S
n
/fm 256 def
6 7 1738 1149 E
1 F
S
n
/fm 256 def
6 7 1762 1149 E
1 F
S
n
/fm 256 def
6 7 1786 1149 E
1 F
S
n
/fm 256 def
7 7 1809 1149 E
1 F
S
n
/fm 256 def
7 7 1833 1149 E
1 F
S
n
/fm 256 def
7 7 1857 1149 E
1 F
S
n
/fm 256 def
7 7 1881 1149 E
1 F
S
n
/fm 256 def
6 7 1904 1149 E
1 F
S
n
/fm 256 def
6 7 1928 1149 E
1 F
S
n
/fm 256 def
6 7 1952 1149 E
1 F
S
n
/fm 256 def
6 7 1976 1149 E
1 F
S
n
/fm 256 def
7 7 1999 1149 E
1 F
S
n
/fm 256 def
7 7 2023 1149 E
1 F
S
n
/fm 256 def
7 7 2047 1149 E
1 F
S
n
/fm 256 def
7 7 2071 1149 E
1 F
S
n
/fm 256 def
6 7 2094 1149 E
1 F
S
n
/fm 256 def
6 7 2118 1149 E
1 F
S
n
0 3 SP
362 604 M 1 5 1 PP
S
n
367 630 M 1 5 1 PP
S
n
372 656 M 0 5 1 PP
S
n
376 682 M 1 5 1 PP
S
n
381 708 M 1 5 1 PP
S
n
386 734 M 0 0 1 PP
S
n
386 734 M 1 5 1 PP
S
n
392 760 M 1 5 1 PP
S
n
398 786 M 2 5 1 PP
S
n
405 812 M 1 5 1 PP
S
n
412 838 M 2 5 1 PP
S
n
421 864 M 2 5 1 PP
S
n
430 890 M 2 5 1 PP
S
n
441 916 M 2 5 1 PP
S
n
453 942 M 2 5 1 PP
S
n
467 968 M 3 5 1 PP
S
n
483 994 M 4 5 1 PP
S
n
503 1020 M 0 1 1 PP
S
n
503 1021 M 4 4 1 PP
S
n
527 1046 M 0 0 1 PP
S
n
527 1046 M 5 4 1 PP
S
n
553 1068 M 5 3 1 PP
S
n
579 1084 M 5 3 1 PP
S
n
605 1098 M 5 2 1 PP
S
n
631 1109 M 5 1 1 PP
S
n
657 1117 M 5 1 1 PP
S
n
683 1124 M 5 1 1 PP
S
n
709 1130 M 5 1 1 PP
S
n
735 1135 M 5 1 1 PP
S
n
761 1139 M 4 1 1 PP
S
n
765 1140 M 1 0 1 PP
S
n
787 1143 M 1 0 1 PP
S
n
788 1143 M 4 0 1 PP
S
n
813 1145 M 5 0 1 PP
S
n
839 1147 M 5 1 1 PP
S
n
865 1149 M 5 0 1 PP
S
n
891 1150 M 5 0 1 PP
S
n
917 1151 M 5 1 1 PP
S
n
943 1152 M 5 1 1 PP
S
n
969 1154 M 5 0 1 PP
S
n
995 1154 M 5 0 1 PP
S
n
1021 1155 M 5 0 1 PP
S
n
1047 1155 M 2 0 1 PP
S
n
1049 1155 M 3 0 1 PP
S
n
1073 1155 M 0 0 1 PP
S
n
1073 1155 M 5 0 1 PP
S
n
1099 1155 M 5 0 1 PP
S
n
1125 1156 M 5 0 1 PP
S
n
1151 1156 M 5 0 1 PP
S
n
1177 1156 M 5 0 1 PP
S
n
1203 1156 M 5 0 1 PP
S
n
1229 1156 M 5 0 1 PP
S
n
1255 1156 M 5 0 1 PP
S
n
1281 1156 M 5 0 1 PP
S
n
1307 1156 M 4 0 1 PP
S
n
1311 1156 M 1 0 1 PP
S
n
1333 1156 M 1 0 1 PP
S
n
1334 1156 M 4 0 1 PP
S
n
1359 1156 M 5 0 1 PP
S
n
1385 1156 M 5 0 1 PP
S
n
1411 1156 M 5 0 1 PP
S
n
1437 1156 M 5 -1 1 PP
S
n
1463 1155 M 5 0 1 PP
S
n
1489 1155 M 5 0 1 PP
S
n
1515 1155 M 5 0 1 PP
S
n
1541 1155 M 5 0 1 PP
S
n
1567 1155 M 5 0 1 PP
S
n
1593 1155 M 3 0 1 PP
S
n
1596 1155 M 2 0 1 PP
S
n
1619 1155 M 0 0 1 PP
S
n
1619 1155 M 5 0 1 PP
S
n
1645 1155 M 5 0 1 PP
S
n
1671 1155 M 5 0 1 PP
S
n
1697 1155 M 5 0 1 PP
S
n
1723 1154 M 5 0 1 PP
S
n
1749 1154 M 5 0 1 PP
S
n
1775 1154 M 5 0 1 PP
S
n
1801 1154 M 5 0 1 PP
S
n
1827 1154 M 5 0 1 PP
S
n
1853 1154 M 4 0 1 PP
S
n
1857 1154 M 1 0 1 PP
S
n
1879 1154 M 2 0 1 PP
S
n
1881 1154 M 3 0 1 PP
S
n
1905 1154 M 5 0 1 PP
S
n
1931 1154 M 5 0 1 PP
S
n
1957 1153 M 5 0 1 PP
S
n
1983 1153 M 5 0 1 PP
S
n
2009 1153 M 5 0 1 PP
S
n
2035 1153 M 5 0 1 PP
S
n
2061 1153 M 5 0 1 PP
S
n
2087 1153 M 5 0 1 PP
S
n
2113 1153 M 5 0 1 PP
S
n
32 900 900 111 111 0 0 0 112 /Symbol font
-28 1264 68 (D) 68 SB
32 900 900 111 111 0 0 0 104 /Helvetica /font12 ANSIFont font
-20 1197 134 ( \(q) 134 SB
32 900 900 82 82 0 0 0 78 /Helvetica /font12 ANSIFont font
-19 1064 48 (2) 48 SB
32 900 900 111 111 0 0 0 104 /Helvetica /font12 ANSIFont font
-20 1019 38 (\)) 38 SB
32 0 0 111 111 0 0 0 103 /Helvetica /font12 ANSIFont font
979 2144 64 (q) 64 SB
32 0 0 82 82 0 0 0 77 /Helvetica /font12 ANSIFont font
1043 2144 47 (2) 47 SB
32 0 0 111 111 0 0 0 103 /Helvetica /font12 ANSIFont font
1090 2144 300 ( \(GeV) 300 SB
32 0 0 82 82 0 0 0 77 /Helvetica /font12 ANSIFont font
1390 2144 47 (2) 47 SB
32 0 0 111 111 0 0 0 103 /Helvetica /font12 ANSIFont font
1437 2144 38 (\)) 38 SB
EJ RS
%%PageTrailer
%%Trailer
SVDoc restore
end
% TrueType font name key:
%    MSTT31c428 = 351fDArialF00000045000001900000
%    MSTT31c440 = 351fDArialF00000000000001900000
%    MSTT31c44b = 351fDArialF00000055000001900000
%    MSTT31c456 = 351fDArialF00000056038401900000
%    MSTT31c461 = 351fDArialF0000000a000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Symbol

%%EOF
          

%%%%%%%%%%  FIGURE 5   lfcaqq.eps        


%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 18 264 577 824
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90 rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#88/circumflex 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright
16#93/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#98/tilde 16#99/trademark 16#9A/scaron 16#9B/guilsinglright
16#9C/oe 16#9F/Ydieresis 16#A0/space 16#A1/exclamdown 16#A4/currency
16#A5/yen 16#A6/brokenbar 16#A7/section 16#A8/dieresis 16#A9/copyright
16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus 16#B2/twosuperior
16#B3/threesuperior 16#B4/acute 16#B5/mu 16#B6/paragraph 16#B7/periodcentered
16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters 16#BF/questiondown
16#C0/Agrave 16#C1/Aacute 16#C2/Acircumflex 16#C3/Atilde 16#C4/Adieresis
16#C5/Aring 16#C6/AE 16#C7/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA
/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4
/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply 16#D8/Oslash
16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute
16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute 16#E2/acircumflex
16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8
/egrave 16#E9/eacute 16#EA/ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth 16#F1/ntilde
16#F2/ograve 16#F3/oacute 16#F4/ocircumflex 16#F5/otilde 16#F6/odieresis
16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex
16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict
12 dict def/IsChar{basefontdict/CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0
/degree IsChar{/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar
IsChar{/brokenbar}{/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname
ed/basefontname ed FontDirectory newfontname known not{/basefontdict
basefontname findfont def/newfont basefontdict maxlength dict def basefontdict{exch
dup/FID ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll
put}{exch newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont
/FontName newfontname put 127 1 159{newfont/Encoding get exch/bullet
put}for ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree
MapBB newfontname newfont definefont pop}if newfontname end}bd/SB{FC
/ULlen ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed
/dxGdi ed/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1
mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch
y1 mul cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra
ed/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
%%EndSetup
SS
0 0 25 25 777 1169 300 SM
/EJ { } def 32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
0 0 0 fC
319 2003 38 (0) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
764 2003 38 (5) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1189 2003 76 (10) 76 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1634 2003 76 (15) 76 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
2078 2003 76 (20) 76 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
183 1859 118 (-2,5) 118 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
183 1709 118 (-2,0) 118 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
183 1559 118 (-1,5) 118 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
183 1409 118 (-1,0) 118 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
183 1259 118 (-0,5) 118 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
206 1109 95 (0,0) 95 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
206 959 95 (0,5) 95 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
206 809 95 (1,0) 95 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
206 659 95 (1,5) 95 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
206 509 95 (2,0) 95 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
206 359 95 (2,5) 95 SB
2 lc
0 lj
0 0 0 pC
0 7 SP
338 1974 M 0 -34 1 PP
S
n
560 1974 M 0 -17 1 PP
S
n
783 1974 M 0 -34 1 PP
S
n
1005 1974 M 0 -17 1 PP
S
n
1227 1974 M 0 -34 1 PP
S
n
1449 1974 M 0 -17 1 PP
S
n
1672 1974 M 0 -34 1 PP
S
n
1894 1974 M 0 -17 1 PP
S
n
2116 1974 M 0 -34 1 PP
S
n
338 1974 M 1778 0 1 PP
S
n
338 1974 M 17 0 1 PP
S
n
338 1899 M 34 0 1 PP
S
n
338 1824 M 17 0 1 PP
S
n
338 1749 M 34 0 1 PP
S
n
338 1674 M 17 0 1 PP
S
n
338 1599 M 34 0 1 PP
S
n
338 1524 M 17 0 1 PP
S
n
338 1449 M 34 0 1 PP
S
n
338 1374 M 17 0 1 PP
S
n
338 1299 M 34 0 1 PP
S
n
338 1224 M 17 0 1 PP
S
n
338 1149 M 34 0 1 PP
S
n
338 1074 M 17 0 1 PP
S
n
338 999 M 34 0 1 PP
S
n
338 924 M 17 0 1 PP
S
n
338 849 M 34 0 1 PP
S
n
338 774 M 17 0 1 PP
S
n
338 699 M 34 0 1 PP
S
n
338 624 M 17 0 1 PP
S
n
338 549 M 34 0 1 PP
S
n
338 474 M 17 0 1 PP
S
n
338 399 M 34 0 1 PP
S
n
338 324 M 17 0 1 PP
S
n
338 1974 M 0 -1650 1 PP
S
n
338 324 M 0 34 1 PP
S
n
560 324 M 0 17 1 PP
S
n
783 324 M 0 34 1 PP
S
n
1005 324 M 0 17 1 PP
S
n
1227 324 M 0 34 1 PP
S
n
1449 324 M 0 17 1 PP
S
n
1672 324 M 0 34 1 PP
S
n
1894 324 M 0 17 1 PP
S
n
2116 324 M 0 34 1 PP
S
n
338 324 M 1778 0 1 PP
S
n
2116 1974 M 0 0 1 PP
S
n
2116 1899 M -34 0 1 PP
S
n
2116 1824 M 0 0 1 PP
S
n
2116 1749 M -34 0 1 PP
S
n
2116 1674 M 0 0 1 PP
S
n
2116 1599 M -34 0 1 PP
S
n
2116 1524 M 0 0 1 PP
S
n
2116 1449 M -34 0 1 PP
S
n
2116 1374 M 0 0 1 PP
S
n
2116 1299 M -34 0 1 PP
S
n
2116 1224 M 0 0 1 PP
S
n
2116 1149 M -34 0 1 PP
S
n
2116 1074 M 0 0 1 PP
S
n
2116 999 M -34 0 1 PP
S
n
2116 924 M 0 0 1 PP
S
n
2116 849 M -34 0 1 PP
S
n
2116 774 M 0 0 1 PP
S
n
2116 699 M -34 0 1 PP
S
n
2116 624 M 0 0 1 PP
S
n
2116 549 M -34 0 1 PP
S
n
2116 474 M 0 0 1 PP
S
n
2116 399 M -34 0 1 PP
S
n
2116 324 M 0 0 1 PP
S
n
2116 1974 M 0 -1650 1 PP
S
n
gs
339 325 M 1776 0 1 PP
2115 325 L 0 1648 1 PP
2115 1973 L -1776 0 1 PP
339 1973 L 0 -1648 1 PP
0 CP n
0 lc
1 lj
0 3 SP
338 1149 M 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 20 PP
23 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 20 PP
24 0 23 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 20 PP
24 0 23 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 24 0 23 0 24 0 24 0 15 PP
S
n
gr
gs
339 325 M 1776 0 1 PP
2115 325 L 0 1648 1 PP
2115 1973 L -1776 0 1 PP
339 1973 L 0 -1648 1 PP
0 CP n
0 lj
0 2 SP
338 390 M 6 20 1 PP
S
n
350 433 M 6 20 1 PP
S
n
363 476 M 7 20 1 PP
S
n
377 519 M 7 20 1 PP
S
n
393 562 M 9 20 1 PP
S
n
412 605 M 10 20 1 PP
S
n
433 648 M 11 20 1 PP
S
n
458 691 M 12 20 1 PP
S
n
486 734 M 16 20 1 PP
S
n
521 777 M 6 7 1 PP
S
n
527 784 M 13 13 1 PP
S
n
562 820 M 12 11 1 PP
S
n
574 831 M 8 7 1 PP
S
n
605 855 M 17 13 1 PP
S
n
622 868 M 3 2 1 PP
S
n
648 886 M 20 13 1 PP
S
n
691 911 M 2 1 1 PP
S
n
693 912 M 18 9 1 PP
S
n
734 933 M 7 3 1 PP
S
n
741 936 M 13 6 1 PP
S
n
777 951 M 11 5 1 PP
S
n
788 956 M 9 3 1 PP
S
n
820 967 M 15 6 1 PP
S
n
835 973 M 5 1 1 PP
S
n
863 982 M 20 6 1 PP
S
n
906 994 M 1 1 1 PP
S
n
907 995 M 19 5 1 PP
S
n
949 1005 M 5 2 1 PP
S
n
954 1007 M 15 3 1 PP
S
n
992 1015 M 10 2 1 PP
S
n
1002 1017 M 10 2 1 PP
S
n
1035 1024 M 14 3 1 PP
S
n
1049 1027 M 6 1 1 PP
S
n
1078 1032 M 19 3 1 PP
S
n
1097 1035 M 1 0 1 PP
S
n
1121 1039 M 20 3 1 PP
S
n
1164 1045 M 4 1 1 PP
S
n
1168 1046 M 16 2 1 PP
S
n
1207 1052 M 8 1 1 PP
S
n
1215 1053 M 12 1 1 PP
S
n
1250 1057 M 13 2 1 PP
S
n
1263 1059 M 7 1 1 PP
S
n
1293 1062 M 17 2 1 PP
S
n
1310 1064 M 3 0 1 PP
S
n
1336 1067 M 20 2 1 PP
S
n
1379 1071 M 2 0 1 PP
S
n
1381 1071 M 18 1 1 PP
S
n
1422 1075 M 7 1 1 PP
S
n
1429 1076 M 13 1 1 PP
S
n
1465 1078 M 11 1 1 PP
S
n
1476 1079 M 9 1 1 PP
S
n
1508 1082 M 16 1 1 PP
S
n
1524 1083 M 4 0 1 PP
S
n
1551 1085 M 20 1 1 PP
S
n
1594 1088 M 1 0 1 PP
S
n
1595 1088 M 19 1 1 PP
S
n
1637 1090 M 6 1 1 PP
S
n
1643 1091 M 14 1 1 PP
S
n
1680 1093 M 10 1 1 PP
S
n
1690 1094 M 10 0 1 PP
S
n
1723 1095 M 14 1 1 PP
S
n
1737 1096 M 6 0 1 PP
S
n
1766 1097 M 19 2 1 PP
S
n
1785 1099 M 1 0 1 PP
S
n
1809 1100 M 0 0 1 PP
S
n
1809 1100 M 20 1 1 PP
S
n
1852 1102 M 4 0 1 PP
S
n
1856 1102 M 16 1 1 PP
S
n
1895 1104 M 9 0 1 PP
S
n
1904 1104 M 11 0 1 PP
S
n
1938 1105 M 13 1 1 PP
S
n
1951 1106 M 7 0 1 PP
S
n
1981 1107 M 18 1 1 PP
S
n
1999 1108 M 2 0 1 PP
S
n
2024 1109 M 20 0 1 PP
S
n
2067 1110 M 3 0 1 PP
S
n
2070 1110 M 17 1 1 PP
S
n
2110 1112 M 7 0 1 PP
S
n
gr
gs
339 325 M 1776 0 1 PP
2115 325 L 0 1648 1 PP
2115 1973 L -1776 0 1 PP
339 1973 L 0 -1648 1 PP
0 CP n
0 3 SP
352 1147 M -3 0 1 PP
S
n
375 1149 M -2 0 1 PP
S
n
399 1149 M -3 0 1 PP
S
n
423 1149 M -3 0 1 PP
S
n
447 1149 M -3 0 1 PP
S
n
470 1149 M -2 0 1 PP
S
n
494 1149 M -3 0 1 PP
S
n
518 1149 M -3 0 1 PP
S
n
542 1149 M -3 0 1 PP
S
n
565 1149 M -2 0 1 PP
S
n
589 1149 M -3 0 1 PP
S
n
613 1149 M -3 0 1 PP
S
n
637 1149 M -3 0 1 PP
S
n
660 1149 M -2 0 1 PP
S
n
684 1149 M -3 0 1 PP
S
n
708 1149 M -3 0 1 PP
S
n
732 1149 M -3 0 1 PP
S
n
755 1149 M -2 0 1 PP
S
n
779 1149 M -3 0 1 PP
S
n
803 1149 M -3 0 1 PP
S
n
826 1149 M -2 0 1 PP
S
n
850 1149 M -3 0 1 PP
S
n
874 1149 M -3 0 1 PP
S
n
898 1149 M -3 0 1 PP
S
n
921 1149 M -2 0 1 PP
S
n
945 1149 M -3 0 1 PP
S
n
969 1149 M -3 0 1 PP
S
n
993 1149 M -3 0 1 PP
S
n
1016 1149 M -2 0 1 PP
S
n
1040 1149 M -3 0 1 PP
S
n
1064 1149 M -3 0 1 PP
S
n
1088 1149 M -3 0 1 PP
S
n
1111 1149 M -2 0 1 PP
S
n
1135 1149 M -3 0 1 PP
S
n
1159 1149 M -3 0 1 PP
S
n
1183 1149 M -3 0 1 PP
S
n
1206 1149 M -2 0 1 PP
S
n
1230 1149 M -3 0 1 PP
S
n
1254 1149 M -3 0 1 PP
S
n
1277 1149 M -2 0 1 PP
S
n
1301 1149 M -3 0 1 PP
S
n
1325 1149 M -3 0 1 PP
S
n
1349 1149 M -3 0 1 PP
S
n
1372 1149 M -2 0 1 PP
S
n
1396 1149 M -3 0 1 PP
S
n
1420 1149 M -3 0 1 PP
S
n
1444 1149 M -3 0 1 PP
S
n
1467 1149 M -2 0 1 PP
S
n
1491 1149 M -3 0 1 PP
S
n
1515 1149 M -3 0 1 PP
S
n
1539 1149 M -3 0 1 PP
S
n
1562 1149 M -2 0 1 PP
S
n
1586 1149 M -3 0 1 PP
S
n
1610 1149 M -3 0 1 PP
S
n
1634 1149 M -3 0 1 PP
S
n
1657 1149 M -2 0 1 PP
S
n
1681 1149 M -3 0 1 PP
S
n
1705 1149 M -3 0 1 PP
S
n
1728 1149 M -2 0 1 PP
S
n
1752 1149 M -3 0 1 PP
S
n
1776 1149 M -3 0 1 PP
S
n
1800 1149 M -3 0 1 PP
S
n
1823 1149 M -2 0 1 PP
S
n
1847 1149 M -3 0 1 PP
S
n
1871 1149 M -3 0 1 PP
S
n
1895 1149 M -3 0 1 PP
S
n
1918 1149 M -2 0 1 PP
S
n
1942 1149 M -3 0 1 PP
S
n
1966 1149 M -3 0 1 PP
S
n
1990 1149 M -3 0 1 PP
S
n
2013 1149 M -2 0 1 PP
S
n
2037 1149 M -3 0 1 PP
S
n
2061 1149 M -3 0 1 PP
S
n
2084 1149 M -2 0 1 PP
S
n
2108 1149 M -3 0 1 PP
S
n
0 1 SP
0 0 0 fC
/fm 256 def
7 6 337 1144 E
1 F
S
n
/fm 256 def
7 6 361 1148 E
1 F
S
n
/fm 256 def
6 6 384 1148 E
1 F
S
n
/fm 256 def
6 6 408 1148 E
1 F
S
n
/fm 256 def
6 6 432 1148 E
1 F
S
n
/fm 256 def
6 6 456 1148 E
1 F
S
n
/fm 256 def
7 6 479 1148 E
1 F
S
n
/fm 256 def
7 6 503 1148 E
1 F
S
n
/fm 256 def
7 6 527 1148 E
1 F
S
n
/fm 256 def
7 6 551 1148 E
1 F
S
n
/fm 256 def
6 6 574 1148 E
1 F
S
n
/fm 256 def
6 6 598 1148 E
1 F
S
n
/fm 256 def
6 6 622 1148 E
1 F
S
n
/fm 256 def
6 6 646 1148 E
1 F
S
n
/fm 256 def
7 6 669 1148 E
1 F
S
n
/fm 256 def
7 6 693 1148 E
1 F
S
n
/fm 256 def
7 6 717 1148 E
1 F
S
n
/fm 256 def
7 6 741 1148 E
1 F
S
n
/fm 256 def
6 6 764 1148 E
1 F
S
n
/fm 256 def
6 6 788 1148 E
1 F
S
n
/fm 256 def
6 6 812 1148 E
1 F
S
n
/fm 256 def
7 6 835 1148 E
1 F
S
n
/fm 256 def
7 6 859 1148 E
1 F
S
n
/fm 256 def
7 6 883 1148 E
1 F
S
n
/fm 256 def
7 6 907 1148 E
1 F
S
n
/fm 256 def
6 6 930 1148 E
1 F
S
n
/fm 256 def
6 6 954 1148 E
1 F
S
n
/fm 256 def
6 6 978 1148 E
1 F
S
n
/fm 256 def
6 6 1002 1148 E
1 F
S
n
/fm 256 def
7 6 1025 1148 E
1 F
S
n
/fm 256 def
7 6 1049 1148 E
1 F
S
n
/fm 256 def
7 6 1073 1148 E
1 F
S
n
/fm 256 def
7 6 1097 1148 E
1 F
S
n
/fm 256 def
6 6 1120 1148 E
1 F
S
n
/fm 256 def
6 6 1144 1148 E
1 F
S
n
/fm 256 def
6 6 1168 1148 E
1 F
S
n
/fm 256 def
6 6 1192 1148 E
1 F
S
n
/fm 256 def
7 6 1215 1148 E
1 F
S
n
/fm 256 def
7 6 1239 1148 E
1 F
S
n
/fm 256 def
7 6 1263 1148 E
1 F
S
n
/fm 256 def
6 6 1286 1148 E
1 F
S
n
/fm 256 def
6 6 1310 1148 E
1 F
S
n
/fm 256 def
6 6 1334 1148 E
1 F
S
n
/fm 256 def
6 6 1358 1148 E
1 F
S
n
/fm 256 def
7 6 1381 1148 E
1 F
S
n
/fm 256 def
7 6 1405 1148 E
1 F
S
n
/fm 256 def
7 6 1429 1148 E
1 F
S
n
/fm 256 def
7 6 1453 1148 E
1 F
S
n
/fm 256 def
6 6 1476 1148 E
1 F
S
n
/fm 256 def
6 6 1500 1148 E
1 F
S
n
/fm 256 def
6 6 1524 1148 E
1 F
S
n
/fm 256 def
6 6 1548 1148 E
1 F
S
n
/fm 256 def
7 6 1571 1148 E
1 F
S
n
/fm 256 def
7 6 1595 1148 E
1 F
S
n
/fm 256 def
7 6 1619 1148 E
1 F
S
n
/fm 256 def
7 6 1643 1148 E
1 F
S
n
/fm 256 def
6 6 1666 1148 E
1 F
S
n
/fm 256 def
6 6 1690 1148 E
1 F
S
n
/fm 256 def
6 6 1714 1148 E
1 F
S
n
/fm 256 def
7 6 1737 1148 E
1 F
S
n
/fm 256 def
7 6 1761 1148 E
1 F
S
n
/fm 256 def
7 6 1785 1148 E
1 F
S
n
/fm 256 def
7 6 1809 1148 E
1 F
S
n
/fm 256 def
6 6 1832 1148 E
1 F
S
n
/fm 256 def
6 6 1856 1148 E
1 F
S
n
/fm 256 def
6 6 1880 1148 E
1 F
S
n
/fm 256 def
6 6 1904 1148 E
1 F
S
n
/fm 256 def
7 6 1927 1148 E
1 F
S
n
/fm 256 def
7 6 1951 1148 E
1 F
S
n
/fm 256 def
7 6 1975 1148 E
1 F
S
n
/fm 256 def
7 6 1999 1148 E
1 F
S
n
/fm 256 def
6 6 2022 1148 E
1 F
S
n
/fm 256 def
6 6 2046 1148 E
1 F
S
n
/fm 256 def
6 6 2070 1148 E
1 F
S
n
/fm 256 def
7 6 2093 1148 E
1 F
S
n
/fm 256 def
7 6 2117 1148 E
1 F
S
n
gr
gs
339 325 M 1776 0 1 PP
2115 325 L 0 1648 1 PP
2115 1973 L -1776 0 1 PP
339 1973 L 0 -1648 1 PP
0 CP n
0 3 SP
338 1912 M 1 -5 1 PP
S
n
345 1886 M 2 -5 1 PP
S
n
352 1860 M 2 -5 1 PP
S
n
360 1834 M 1 -5 1 PP
S
n
368 1808 M 1 -5 1 PP
S
n
376 1782 M 2 -5 1 PP
S
n
385 1756 M 2 -5 1 PP
S
n
396 1730 M 2 -5 1 PP
S
n
407 1704 M 2 -4 1 PP
S
n
409 1700 M 0 -1 1 PP
S
n
419 1678 M 3 -5 1 PP
S
n
432 1652 M 1 -1 1 PP
S
n
433 1651 M 2 -4 1 PP
S
n
447 1626 M 3 -5 1 PP
S
n
462 1600 M 3 -5 1 PP
S
n
479 1574 M 0 -1 1 PP
S
n
479 1573 M 3 -4 1 PP
S
n
499 1548 M 3 -5 1 PP
S
n
520 1522 M 5 -5 1 PP
S
n
544 1496 M 5 -5 1 PP
S
n
570 1471 M 4 -4 1 PP
S
n
574 1467 M 1 -1 1 PP
S
n
596 1449 M 2 -1 1 PP
S
n
598 1448 M 3 -3 1 PP
S
n
622 1430 M 0 0 1 PP
S
n
622 1430 M 5 -4 1 PP
S
n
648 1412 M 5 -3 1 PP
S
n
674 1396 M 5 -3 1 PP
S
n
700 1382 M 5 -3 1 PP
S
n
726 1369 M 5 -2 1 PP
S
n
752 1358 M 5 -3 1 PP
S
n
778 1347 M 5 -3 1 PP
S
n
804 1336 M 5 -2 1 PP
S
n
830 1327 M 5 -2 1 PP
S
n
856 1318 M 3 -1 1 PP
S
n
859 1317 M 2 0 1 PP
S
n
882 1311 M 1 -1 1 PP
S
n
883 1310 M 4 -1 1 PP
S
n
908 1304 M 5 -2 1 PP
S
n
934 1296 M 5 -1 1 PP
S
n
960 1291 M 5 -2 1 PP
S
n
986 1285 M 5 -2 1 PP
S
n
1012 1279 M 5 -1 1 PP
S
n
1038 1274 M 5 -1 1 PP
S
n
1064 1269 M 5 -1 1 PP
S
n
1090 1264 M 5 -1 1 PP
S
n
1116 1260 M 4 -1 1 PP
S
n
1120 1259 M 1 0 1 PP
S
n
1142 1256 M 2 0 1 PP
S
n
1144 1256 M 3 0 1 PP
S
n
1168 1252 M 0 0 1 PP
S
n
1168 1252 M 5 -1 1 PP
S
n
1194 1249 M 5 -1 1 PP
S
n
1220 1245 M 5 0 1 PP
S
n
1246 1242 M 5 0 1 PP
S
n
1272 1239 M 5 -1 1 PP
S
n
1298 1236 M 5 -1 1 PP
S
n
1324 1233 M 5 -1 1 PP
S
n
1350 1230 M 5 -1 1 PP
S
n
1376 1228 M 5 -1 1 PP
S
n
1402 1225 M 3 0 1 PP
S
n
1405 1225 M 2 0 1 PP
S
n
1428 1223 M 1 0 1 PP
S
n
1429 1223 M 4 0 1 PP
S
n
1454 1221 M 5 0 1 PP
S
n
1480 1219 M 5 -1 1 PP
S
n
1506 1217 M 5 -1 1 PP
S
n
1532 1215 M 5 -1 1 PP
S
n
1558 1213 M 5 0 1 PP
S
n
1584 1211 M 5 0 1 PP
S
n
1610 1209 M 5 0 1 PP
S
n
1636 1208 M 5 0 1 PP
S
n
1662 1206 M 4 0 1 PP
S
n
1666 1206 M 1 0 1 PP
S
n
1688 1205 M 2 0 1 PP
S
n
1690 1205 M 3 0 1 PP
S
n
1714 1203 M 0 0 1 PP
S
n
1714 1203 M 5 0 1 PP
S
n
1740 1202 M 5 0 1 PP
S
n
1766 1201 M 5 0 1 PP
S
n
1792 1200 M 5 0 1 PP
S
n
1818 1199 M 5 -1 1 PP
S
n
1844 1197 M 5 0 1 PP
S
n
1870 1195 M 5 0 1 PP
S
n
1896 1194 M 5 0 1 PP
S
n
1922 1193 M 5 0 1 PP
S
n
1948 1193 M 3 0 1 PP
S
n
1951 1193 M 2 0 1 PP
S
n
1974 1192 M 1 0 1 PP
S
n
1975 1192 M 4 0 1 PP
S
n
2000 1191 M 5 0 1 PP
S
n
2026 1190 M 5 0 1 PP
S
n
2052 1189 M 5 0 1 PP
S
n
2078 1188 M 5 -1 1 PP
S
n
2104 1187 M 5 0 1 PP
S
n
gr
32 900 900 111 111 0 0 0 112 /Symbol font
-43 1299 68 (D) 68 SB
32 900 900 111 111 0 0 0 104 /Helvetica /font12 ANSIFont font
-35 1232 102 (\(q) 102 SB
32 900 900 82 82 0 0 0 78 /Helvetica /font12 ANSIFont font
-34 1131 48 (2) 48 SB
32 900 900 111 111 0 0 0 104 /Helvetica /font12 ANSIFont font
-35 1086 38 (\)) 38 SB
32 0 0 111 111 0 0 0 103 /Helvetica /font12 ANSIFont font
979 2143 64 (q) 64 SB
32 0 0 82 82 0 0 0 77 /Helvetica /font12 ANSIFont font
1043 2143 47 (2) 47 SB
32 0 0 111 111 0 0 0 103 /Helvetica /font12 ANSIFont font
1090 2143 268 (\(GeV) 268 SB
32 0 0 82 82 0 0 0 77 /Helvetica /font12 ANSIFont font
1358 2143 47 (2) 47 SB
32 0 0 111 111 0 0 0 103 /Helvetica /font12 ANSIFont font
1405 2143 70 (\) ) 70 SB
EJ RS
%%PageTrailer
%%Trailer
SVDoc restore
end
% TrueType font name key:
%    MSTT31c448 = 49e7DArialF00000045000001900000
%    MSTT31c453 = 49e7DArialF00000000000001900000
%    MSTT31c45e = 49e7DArialF00000055000001900000
%    MSTT31c469 = 49e7DArialF00000056038401900000
%    MSTT31c474 = 49e7DArialF0000000a000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Symbol

%%EOF
